Constraint-based Task Specification and Trajectory Optimization for Sequential Manipulation

To economically deploy robotic manipulators the programming and execution of robot motions must be swift. To this end, we propose a novel, constraint-based method to intuitively specify sequential manipulation tasks and to compute time-optimal robot motions for such a task specification. Our approach follows the ideas of constraint-based task specification by aiming for a minimal and object-centric task description that is largely independent of the underlying robot kinematics. We transform this task description into a non-linear optimization problem. By solving this problem we obtain a (locally) time-optimal robot motion, not just for a single motion, but for an entire manipulation sequence. We demonstrate the capabilities of our approach in a series of experiments involving five distinct robot models, including a highly redundant mobile manipulator.

==> plots/dq_comparison_baseline_trajopt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.834432in}{5.496444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.834432in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.834432in}{5.496444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.496444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{0.644000in}{4.580444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{0.869455in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869455in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685746in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.685746in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685746in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502037in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.502037in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502037in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318328in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.318328in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318328in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134620in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{4.134620in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134620in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950911in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{4.950911in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950911in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.900444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208624in,y=2.842574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{3.320444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{3.320444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{3.320444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208624in,y=3.262574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{3.740444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=3.682574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{4.160444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.160444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{4.160444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=4.102574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{4.580444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=4.522574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.957767in}{3.708699in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{3.690016in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{3.679012in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.672521in}}%
\pgfpathlineto{\pgfqpoint{1.134392in}{3.668681in}}%
\pgfpathlineto{\pgfqpoint{1.178549in}{3.666401in}}%
\pgfpathlineto{\pgfqpoint{1.222705in}{3.665046in}}%
\pgfpathlineto{\pgfqpoint{1.311018in}{3.663830in}}%
\pgfpathlineto{\pgfqpoint{1.399330in}{3.663877in}}%
\pgfpathlineto{\pgfqpoint{1.443487in}{3.664474in}}%
\pgfpathlineto{\pgfqpoint{1.487643in}{3.665731in}}%
\pgfpathlineto{\pgfqpoint{1.531799in}{3.668090in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{3.672317in}}%
\pgfpathlineto{\pgfqpoint{1.620112in}{3.679728in}}%
\pgfpathlineto{\pgfqpoint{1.664268in}{3.692580in}}%
\pgfpathlineto{\pgfqpoint{1.708424in}{3.714740in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.761714in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.779979in}{3.742429in}}%
\pgfpathlineto{\pgfqpoint{1.798245in}{3.743842in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{3.745053in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{3.745310in}}%
\pgfpathlineto{\pgfqpoint{1.880441in}{3.744665in}}%
\pgfpathlineto{\pgfqpoint{1.907839in}{3.743071in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.175102in}{3.739483in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{3.207493in}}%
\pgfpathlineto{\pgfqpoint{2.278497in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.053961in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.105658in}{3.208454in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.166571in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.175786in}{3.765351in}}%
\pgfpathlineto{\pgfqpoint{3.185002in}{3.787060in}}%
\pgfpathlineto{\pgfqpoint{3.194217in}{3.805677in}}%
\pgfpathlineto{\pgfqpoint{3.203432in}{3.821314in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{3.834081in}}%
\pgfpathlineto{\pgfqpoint{3.221863in}{3.844085in}}%
\pgfpathlineto{\pgfqpoint{3.231078in}{3.851421in}}%
\pgfpathlineto{\pgfqpoint{3.240294in}{3.856167in}}%
\pgfpathlineto{\pgfqpoint{3.249509in}{3.858382in}}%
\pgfpathlineto{\pgfqpoint{3.258724in}{3.858102in}}%
\pgfpathlineto{\pgfqpoint{3.267940in}{3.855342in}}%
\pgfpathlineto{\pgfqpoint{3.277155in}{3.850091in}}%
\pgfpathlineto{\pgfqpoint{3.286370in}{3.842318in}}%
\pgfpathlineto{\pgfqpoint{3.295586in}{3.831972in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{3.818983in}}%
\pgfpathlineto{\pgfqpoint{3.314016in}{3.803269in}}%
\pgfpathlineto{\pgfqpoint{3.323232in}{3.784738in}}%
\pgfpathlineto{\pgfqpoint{3.332447in}{3.763295in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.416649in}{3.740104in}}%
\pgfpathlineto{\pgfqpoint{3.472889in}{3.738986in}}%
\pgfpathlineto{\pgfqpoint{3.501009in}{3.739197in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{4.147603in}}%
\pgfpathlineto{\pgfqpoint{3.806542in}{4.241057in}}%
\pgfpathlineto{\pgfqpoint{3.899013in}{4.253702in}}%
\pgfpathlineto{\pgfqpoint{3.991484in}{4.252749in}}%
\pgfpathlineto{\pgfqpoint{4.176425in}{4.247442in}}%
\pgfpathlineto{\pgfqpoint{4.361367in}{4.243021in}}%
\pgfpathlineto{\pgfqpoint{4.546308in}{4.239682in}}%
\pgfpathlineto{\pgfqpoint{4.731250in}{4.237430in}}%
\pgfpathlineto{\pgfqpoint{5.008662in}{4.234877in}}%
\pgfpathlineto{\pgfqpoint{5.101133in}{4.228499in}}%
\pgfpathlineto{\pgfqpoint{5.193604in}{4.191631in}}%
\pgfpathlineto{\pgfqpoint{5.286075in}{4.007143in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.957767in}{3.673915in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{3.632673in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{3.606976in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.590529in}}%
\pgfpathlineto{\pgfqpoint{1.134392in}{3.579480in}}%
\pgfpathlineto{\pgfqpoint{1.178549in}{3.571554in}}%
\pgfpathlineto{\pgfqpoint{1.222705in}{3.565435in}}%
\pgfpathlineto{\pgfqpoint{1.266861in}{3.560392in}}%
\pgfpathlineto{\pgfqpoint{1.311018in}{3.556053in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{3.552293in}}%
\pgfpathlineto{\pgfqpoint{1.399330in}{3.549197in}}%
\pgfpathlineto{\pgfqpoint{1.443487in}{3.547090in}}%
\pgfpathlineto{\pgfqpoint{1.487643in}{3.546657in}}%
\pgfpathlineto{\pgfqpoint{1.531799in}{3.549173in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{3.556938in}}%
\pgfpathlineto{\pgfqpoint{1.620112in}{3.574024in}}%
\pgfpathlineto{\pgfqpoint{1.664268in}{3.607485in}}%
\pgfpathlineto{\pgfqpoint{1.708424in}{3.668998in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.761714in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.770847in}{3.692315in}}%
\pgfpathlineto{\pgfqpoint{1.779979in}{3.648362in}}%
\pgfpathlineto{\pgfqpoint{1.789112in}{3.608939in}}%
\pgfpathlineto{\pgfqpoint{1.798245in}{3.574394in}}%
\pgfpathlineto{\pgfqpoint{1.807378in}{3.545056in}}%
\pgfpathlineto{\pgfqpoint{1.816511in}{3.521215in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{3.503114in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{3.490938in}}%
\pgfpathlineto{\pgfqpoint{1.843909in}{3.484813in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{3.484810in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{3.490940in}}%
\pgfpathlineto{\pgfqpoint{1.871308in}{3.503159in}}%
\pgfpathlineto{\pgfqpoint{1.880441in}{3.521359in}}%
\pgfpathlineto{\pgfqpoint{1.889574in}{3.545369in}}%
\pgfpathlineto{\pgfqpoint{1.898707in}{3.574950in}}%
\pgfpathlineto{\pgfqpoint{1.907839in}{3.609810in}}%
\pgfpathlineto{\pgfqpoint{1.916972in}{3.649614in}}%
\pgfpathlineto{\pgfqpoint{1.926105in}{3.694002in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.954055in}{3.790467in}}%
\pgfpathlineto{\pgfqpoint{1.963463in}{3.836094in}}%
\pgfpathlineto{\pgfqpoint{1.972871in}{3.876938in}}%
\pgfpathlineto{\pgfqpoint{1.982280in}{3.912625in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{3.942813in}}%
\pgfpathlineto{\pgfqpoint{2.001096in}{3.967215in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{3.985608in}}%
\pgfpathlineto{\pgfqpoint{2.019913in}{3.997844in}}%
\pgfpathlineto{\pgfqpoint{2.029321in}{4.003837in}}%
\pgfpathlineto{\pgfqpoint{2.038730in}{4.003556in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{3.997019in}}%
\pgfpathlineto{\pgfqpoint{2.057546in}{3.984286in}}%
\pgfpathlineto{\pgfqpoint{2.066955in}{3.965468in}}%
\pgfpathlineto{\pgfqpoint{2.076363in}{3.940735in}}%
\pgfpathlineto{\pgfqpoint{2.085771in}{3.910318in}}%
\pgfpathlineto{\pgfqpoint{2.095180in}{3.874510in}}%
\pgfpathlineto{\pgfqpoint{2.104588in}{3.833646in}}%
\pgfpathlineto{\pgfqpoint{2.113996in}{3.788090in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.175102in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{3.755486in}}%
\pgfpathlineto{\pgfqpoint{2.278497in}{3.760900in}}%
\pgfpathlineto{\pgfqpoint{2.330195in}{3.761153in}}%
\pgfpathlineto{\pgfqpoint{2.381893in}{3.758644in}}%
\pgfpathlineto{\pgfqpoint{2.433590in}{3.754659in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{3.749888in}}%
\pgfpathlineto{\pgfqpoint{2.588683in}{3.739307in}}%
\pgfpathlineto{\pgfqpoint{2.795473in}{3.717678in}}%
\pgfpathlineto{\pgfqpoint{2.847170in}{3.712823in}}%
\pgfpathlineto{\pgfqpoint{2.898868in}{3.708689in}}%
\pgfpathlineto{\pgfqpoint{2.950566in}{3.705915in}}%
\pgfpathlineto{\pgfqpoint{3.002263in}{3.705691in}}%
\pgfpathlineto{\pgfqpoint{3.053961in}{3.710246in}}%
\pgfpathlineto{\pgfqpoint{3.105658in}{3.723729in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.166571in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.175786in}{3.691815in}}%
\pgfpathlineto{\pgfqpoint{3.185002in}{3.647406in}}%
\pgfpathlineto{\pgfqpoint{3.194217in}{3.607578in}}%
\pgfpathlineto{\pgfqpoint{3.203432in}{3.572687in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{3.543067in}}%
\pgfpathlineto{\pgfqpoint{3.221863in}{3.519007in}}%
\pgfpathlineto{\pgfqpoint{3.231078in}{3.500749in}}%
\pgfpathlineto{\pgfqpoint{3.240294in}{3.488471in}}%
\pgfpathlineto{\pgfqpoint{3.249509in}{3.482297in}}%
\pgfpathlineto{\pgfqpoint{3.258724in}{3.482290in}}%
\pgfpathlineto{\pgfqpoint{3.267940in}{3.488466in}}%
\pgfpathlineto{\pgfqpoint{3.277155in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{3.286370in}{3.519139in}}%
\pgfpathlineto{\pgfqpoint{3.295586in}{3.543367in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{3.573235in}}%
\pgfpathlineto{\pgfqpoint{3.314016in}{3.608446in}}%
\pgfpathlineto{\pgfqpoint{3.323232in}{3.648663in}}%
\pgfpathlineto{\pgfqpoint{3.332447in}{3.693518in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.351036in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.360409in}{3.789780in}}%
\pgfpathlineto{\pgfqpoint{3.369782in}{3.834737in}}%
\pgfpathlineto{\pgfqpoint{3.379156in}{3.874945in}}%
\pgfpathlineto{\pgfqpoint{3.388529in}{3.910048in}}%
\pgfpathlineto{\pgfqpoint{3.397902in}{3.939720in}}%
\pgfpathlineto{\pgfqpoint{3.407276in}{3.963691in}}%
\pgfpathlineto{\pgfqpoint{3.416649in}{3.981751in}}%
\pgfpathlineto{\pgfqpoint{3.426022in}{3.993759in}}%
\pgfpathlineto{\pgfqpoint{3.435396in}{3.999638in}}%
\pgfpathlineto{\pgfqpoint{3.444769in}{3.999358in}}%
\pgfpathlineto{\pgfqpoint{3.454143in}{3.992937in}}%
\pgfpathlineto{\pgfqpoint{3.463516in}{3.980431in}}%
\pgfpathlineto{\pgfqpoint{3.472889in}{3.961947in}}%
\pgfpathlineto{\pgfqpoint{3.482263in}{3.937645in}}%
\pgfpathlineto{\pgfqpoint{3.491636in}{3.907743in}}%
\pgfpathlineto{\pgfqpoint{3.501009in}{3.872519in}}%
\pgfpathlineto{\pgfqpoint{3.510383in}{3.832293in}}%
\pgfpathlineto{\pgfqpoint{3.519756in}{3.787412in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.842651in}}%
\pgfpathlineto{\pgfqpoint{3.806542in}{3.870431in}}%
\pgfpathlineto{\pgfqpoint{3.899013in}{3.873375in}}%
\pgfpathlineto{\pgfqpoint{3.991484in}{3.868289in}}%
\pgfpathlineto{\pgfqpoint{4.083954in}{3.860658in}}%
\pgfpathlineto{\pgfqpoint{4.361367in}{3.835107in}}%
\pgfpathlineto{\pgfqpoint{4.638779in}{3.809757in}}%
\pgfpathlineto{\pgfqpoint{5.193604in}{3.760135in}}%
\pgfpathlineto{\pgfqpoint{5.286075in}{3.751162in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.957767in}{3.668617in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{3.621034in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{3.588977in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.566297in}}%
\pgfpathlineto{\pgfqpoint{1.134392in}{3.549073in}}%
\pgfpathlineto{\pgfqpoint{1.178549in}{3.534951in}}%
\pgfpathlineto{\pgfqpoint{1.222705in}{3.522568in}}%
\pgfpathlineto{\pgfqpoint{1.266861in}{3.511161in}}%
\pgfpathlineto{\pgfqpoint{1.311018in}{3.500349in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{3.490021in}}%
\pgfpathlineto{\pgfqpoint{1.399330in}{3.480316in}}%
\pgfpathlineto{\pgfqpoint{1.443487in}{3.471695in}}%
\pgfpathlineto{\pgfqpoint{1.487643in}{3.465143in}}%
\pgfpathlineto{\pgfqpoint{1.531799in}{3.462605in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{3.467819in}}%
\pgfpathlineto{\pgfqpoint{1.620112in}{3.487822in}}%
\pgfpathlineto{\pgfqpoint{1.664268in}{3.535228in}}%
\pgfpathlineto{\pgfqpoint{1.708424in}{3.630061in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.761714in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.770847in}{3.669906in}}%
\pgfpathlineto{\pgfqpoint{1.779979in}{3.602341in}}%
\pgfpathlineto{\pgfqpoint{1.789112in}{3.538383in}}%
\pgfpathlineto{\pgfqpoint{1.798245in}{3.478855in}}%
\pgfpathlineto{\pgfqpoint{1.807378in}{3.424831in}}%
\pgfpathlineto{\pgfqpoint{1.816511in}{3.377703in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{3.339241in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{3.311564in}}%
\pgfpathlineto{\pgfqpoint{1.843909in}{3.296867in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{3.296692in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{3.311105in}}%
\pgfpathlineto{\pgfqpoint{1.871308in}{3.338651in}}%
\pgfpathlineto{\pgfqpoint{1.880441in}{3.377151in}}%
\pgfpathlineto{\pgfqpoint{1.889574in}{3.424460in}}%
\pgfpathlineto{\pgfqpoint{1.898707in}{3.478771in}}%
\pgfpathlineto{\pgfqpoint{1.907839in}{3.538655in}}%
\pgfpathlineto{\pgfqpoint{1.916972in}{3.603003in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.954055in}{3.813303in}}%
\pgfpathlineto{\pgfqpoint{1.963463in}{3.883106in}}%
\pgfpathlineto{\pgfqpoint{1.972871in}{3.949174in}}%
\pgfpathlineto{\pgfqpoint{1.982280in}{4.010614in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{4.066259in}}%
\pgfpathlineto{\pgfqpoint{2.001096in}{4.114590in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{4.153712in}}%
\pgfpathlineto{\pgfqpoint{2.019913in}{4.181439in}}%
\pgfpathlineto{\pgfqpoint{2.029321in}{4.195686in}}%
\pgfpathlineto{\pgfqpoint{2.038730in}{4.195182in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{4.180027in}}%
\pgfpathlineto{\pgfqpoint{2.057546in}{4.151637in}}%
\pgfpathlineto{\pgfqpoint{2.066955in}{4.112128in}}%
\pgfpathlineto{\pgfqpoint{2.076363in}{4.063649in}}%
\pgfpathlineto{\pgfqpoint{2.085771in}{4.008039in}}%
\pgfpathlineto{\pgfqpoint{2.095180in}{3.946760in}}%
\pgfpathlineto{\pgfqpoint{2.104588in}{3.880943in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.175102in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{3.807699in}}%
\pgfpathlineto{\pgfqpoint{2.278497in}{3.834902in}}%
\pgfpathlineto{\pgfqpoint{2.330195in}{3.840449in}}%
\pgfpathlineto{\pgfqpoint{2.381893in}{3.834585in}}%
\pgfpathlineto{\pgfqpoint{2.433590in}{3.822738in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{3.807753in}}%
\pgfpathlineto{\pgfqpoint{2.536985in}{3.791126in}}%
\pgfpathlineto{\pgfqpoint{2.640380in}{3.755808in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{3.720069in}}%
\pgfpathlineto{\pgfqpoint{2.795473in}{3.702749in}}%
\pgfpathlineto{\pgfqpoint{2.847170in}{3.686405in}}%
\pgfpathlineto{\pgfqpoint{2.898868in}{3.671949in}}%
\pgfpathlineto{\pgfqpoint{2.950566in}{3.661078in}}%
\pgfpathlineto{\pgfqpoint{3.002263in}{3.657006in}}%
\pgfpathlineto{\pgfqpoint{3.053961in}{3.665826in}}%
\pgfpathlineto{\pgfqpoint{3.105658in}{3.698918in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.166571in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.175786in}{3.668755in}}%
\pgfpathlineto{\pgfqpoint{3.185002in}{3.599983in}}%
\pgfpathlineto{\pgfqpoint{3.194217in}{3.534770in}}%
\pgfpathlineto{\pgfqpoint{3.203432in}{3.473956in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{3.418647in}}%
\pgfpathlineto{\pgfqpoint{3.221863in}{3.370294in}}%
\pgfpathlineto{\pgfqpoint{3.231078in}{3.330751in}}%
\pgfpathlineto{\pgfqpoint{3.240294in}{3.302256in}}%
\pgfpathlineto{\pgfqpoint{3.249509in}{3.287121in}}%
\pgfpathlineto{\pgfqpoint{3.258724in}{3.286952in}}%
\pgfpathlineto{\pgfqpoint{3.267940in}{3.301816in}}%
\pgfpathlineto{\pgfqpoint{3.277155in}{3.330189in}}%
\pgfpathlineto{\pgfqpoint{3.286370in}{3.369771in}}%
\pgfpathlineto{\pgfqpoint{3.295586in}{3.418297in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{3.473874in}}%
\pgfpathlineto{\pgfqpoint{3.314016in}{3.535021in}}%
\pgfpathlineto{\pgfqpoint{3.323232in}{3.600609in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.351036in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.360409in}{3.813463in}}%
\pgfpathlineto{\pgfqpoint{3.369782in}{3.883454in}}%
\pgfpathlineto{\pgfqpoint{3.379156in}{3.949751in}}%
\pgfpathlineto{\pgfqpoint{3.388529in}{4.011481in}}%
\pgfpathlineto{\pgfqpoint{3.397902in}{4.067487in}}%
\pgfpathlineto{\pgfqpoint{3.407276in}{4.116249in}}%
\pgfpathlineto{\pgfqpoint{3.416649in}{4.155842in}}%
\pgfpathlineto{\pgfqpoint{3.426022in}{4.184009in}}%
\pgfpathlineto{\pgfqpoint{3.435396in}{4.198543in}}%
\pgfpathlineto{\pgfqpoint{3.444769in}{4.198055in}}%
\pgfpathlineto{\pgfqpoint{3.454143in}{4.182644in}}%
\pgfpathlineto{\pgfqpoint{3.463516in}{4.153838in}}%
\pgfpathlineto{\pgfqpoint{3.472889in}{4.113868in}}%
\pgfpathlineto{\pgfqpoint{3.482263in}{4.064955in}}%
\pgfpathlineto{\pgfqpoint{3.491636in}{4.008972in}}%
\pgfpathlineto{\pgfqpoint{3.501009in}{3.947390in}}%
\pgfpathlineto{\pgfqpoint{3.510383in}{3.881332in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.931251in}}%
\pgfpathlineto{\pgfqpoint{3.806542in}{3.973816in}}%
\pgfpathlineto{\pgfqpoint{3.899013in}{3.969563in}}%
\pgfpathlineto{\pgfqpoint{3.991484in}{3.951856in}}%
\pgfpathlineto{\pgfqpoint{4.083954in}{3.930469in}}%
\pgfpathlineto{\pgfqpoint{4.361367in}{3.864205in}}%
\pgfpathlineto{\pgfqpoint{4.546308in}{3.821326in}}%
\pgfpathlineto{\pgfqpoint{4.731250in}{3.779482in}}%
\pgfpathlineto{\pgfqpoint{4.823721in}{3.758920in}}%
\pgfpathlineto{\pgfqpoint{4.916191in}{3.738778in}}%
\pgfpathlineto{\pgfqpoint{5.008662in}{3.719685in}}%
\pgfpathlineto{\pgfqpoint{5.101133in}{3.703628in}}%
\pgfpathlineto{\pgfqpoint{5.193604in}{3.696610in}}%
\pgfpathlineto{\pgfqpoint{5.286075in}{3.716561in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.957767in}{3.859168in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{3.938015in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{3.988806in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{4.022376in}}%
\pgfpathlineto{\pgfqpoint{1.134392in}{4.046216in}}%
\pgfpathlineto{\pgfqpoint{1.178549in}{4.064800in}}%
\pgfpathlineto{\pgfqpoint{1.222705in}{4.080600in}}%
\pgfpathlineto{\pgfqpoint{1.266861in}{4.094923in}}%
\pgfpathlineto{\pgfqpoint{1.311018in}{4.108418in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{4.121347in}}%
\pgfpathlineto{\pgfqpoint{1.399330in}{4.133683in}}%
\pgfpathlineto{\pgfqpoint{1.443487in}{4.145067in}}%
\pgfpathlineto{\pgfqpoint{1.487643in}{4.154521in}}%
\pgfpathlineto{\pgfqpoint{1.531799in}{4.159727in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{4.155348in}}%
\pgfpathlineto{\pgfqpoint{1.620112in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{1.664268in}{4.059122in}}%
\pgfpathlineto{\pgfqpoint{1.708424in}{3.912205in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.761714in}{3.740492in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{4.492341in}}%
\pgfpathlineto{\pgfqpoint{1.843909in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{4.492294in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{3.740394in}}%
\pgfpathlineto{\pgfqpoint{2.019913in}{2.965867in}}%
\pgfpathlineto{\pgfqpoint{2.029321in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.038730in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{2.965917in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.175102in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{3.633104in}}%
\pgfpathlineto{\pgfqpoint{2.278497in}{3.590101in}}%
\pgfpathlineto{\pgfqpoint{2.330195in}{3.582633in}}%
\pgfpathlineto{\pgfqpoint{2.381893in}{3.593658in}}%
\pgfpathlineto{\pgfqpoint{2.433590in}{3.614309in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{3.640075in}}%
\pgfpathlineto{\pgfqpoint{2.536985in}{3.668611in}}%
\pgfpathlineto{\pgfqpoint{2.588683in}{3.698634in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{3.790838in}}%
\pgfpathlineto{\pgfqpoint{2.795473in}{3.820458in}}%
\pgfpathlineto{\pgfqpoint{2.847170in}{3.848221in}}%
\pgfpathlineto{\pgfqpoint{2.898868in}{3.872554in}}%
\pgfpathlineto{\pgfqpoint{2.950566in}{3.890519in}}%
\pgfpathlineto{\pgfqpoint{3.002263in}{3.896406in}}%
\pgfpathlineto{\pgfqpoint{3.053961in}{3.879023in}}%
\pgfpathlineto{\pgfqpoint{3.105658in}{3.817447in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.166571in}{3.740492in}}%
\pgfpathlineto{\pgfqpoint{3.240294in}{4.499130in}}%
\pgfpathlineto{\pgfqpoint{3.249509in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{3.258724in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{3.267940in}{4.499082in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.351036in}{3.740395in}}%
\pgfpathlineto{\pgfqpoint{3.426022in}{2.968746in}}%
\pgfpathlineto{\pgfqpoint{3.435396in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.444769in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.454143in}{2.968796in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.436191in}}%
\pgfpathlineto{\pgfqpoint{3.806542in}{3.374321in}}%
\pgfpathlineto{\pgfqpoint{3.899013in}{3.381994in}}%
\pgfpathlineto{\pgfqpoint{3.991484in}{3.406560in}}%
\pgfpathlineto{\pgfqpoint{4.083954in}{3.435811in}}%
\pgfpathlineto{\pgfqpoint{4.176425in}{3.466868in}}%
\pgfpathlineto{\pgfqpoint{4.268896in}{3.499013in}}%
\pgfpathlineto{\pgfqpoint{4.361367in}{3.532043in}}%
\pgfpathlineto{\pgfqpoint{4.453838in}{3.565864in}}%
\pgfpathlineto{\pgfqpoint{4.546308in}{3.600389in}}%
\pgfpathlineto{\pgfqpoint{4.638779in}{3.635499in}}%
\pgfpathlineto{\pgfqpoint{4.916191in}{3.741883in}}%
\pgfpathlineto{\pgfqpoint{5.008662in}{3.775334in}}%
\pgfpathlineto{\pgfqpoint{5.101133in}{3.803458in}}%
\pgfpathlineto{\pgfqpoint{5.193604in}{3.815889in}}%
\pgfpathlineto{\pgfqpoint{5.286075in}{3.781596in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.957767in}{3.722033in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{3.713254in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{3.709902in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.709656in}}%
\pgfpathlineto{\pgfqpoint{1.134392in}{3.711205in}}%
\pgfpathlineto{\pgfqpoint{1.178549in}{3.713800in}}%
\pgfpathlineto{\pgfqpoint{1.266861in}{3.720552in}}%
\pgfpathlineto{\pgfqpoint{1.487643in}{3.739306in}}%
\pgfpathlineto{\pgfqpoint{1.531799in}{3.742598in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{3.745344in}}%
\pgfpathlineto{\pgfqpoint{1.620112in}{3.747124in}}%
\pgfpathlineto{\pgfqpoint{1.664268in}{3.747174in}}%
\pgfpathlineto{\pgfqpoint{1.708424in}{3.744048in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.761714in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.789112in}{3.739608in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{3.739513in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.972871in}{3.739949in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{3.740129in}}%
\pgfpathlineto{\pgfqpoint{2.095180in}{3.740935in}}%
\pgfpathlineto{\pgfqpoint{2.175102in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{3.725691in}}%
\pgfpathlineto{\pgfqpoint{2.278497in}{3.719861in}}%
\pgfpathlineto{\pgfqpoint{2.330195in}{3.718814in}}%
\pgfpathlineto{\pgfqpoint{2.381893in}{3.720327in}}%
\pgfpathlineto{\pgfqpoint{2.433590in}{3.723208in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{3.726816in}}%
\pgfpathlineto{\pgfqpoint{2.588683in}{3.735000in}}%
\pgfpathlineto{\pgfqpoint{2.795473in}{3.751964in}}%
\pgfpathlineto{\pgfqpoint{2.847170in}{3.755838in}}%
\pgfpathlineto{\pgfqpoint{2.898868in}{3.759220in}}%
\pgfpathlineto{\pgfqpoint{2.950566in}{3.761674in}}%
\pgfpathlineto{\pgfqpoint{3.002263in}{3.762388in}}%
\pgfpathlineto{\pgfqpoint{3.053961in}{3.759846in}}%
\pgfpathlineto{\pgfqpoint{3.105658in}{3.751222in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.166571in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.185002in}{3.739109in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{3.738100in}}%
\pgfpathlineto{\pgfqpoint{3.240294in}{3.737941in}}%
\pgfpathlineto{\pgfqpoint{3.277155in}{3.738550in}}%
\pgfpathlineto{\pgfqpoint{3.351036in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.379156in}{3.739963in}}%
\pgfpathlineto{\pgfqpoint{3.416649in}{3.740146in}}%
\pgfpathlineto{\pgfqpoint{3.501009in}{3.740934in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.705081in}}%
\pgfpathlineto{\pgfqpoint{3.806542in}{3.698321in}}%
\pgfpathlineto{\pgfqpoint{3.899013in}{3.701231in}}%
\pgfpathlineto{\pgfqpoint{3.991484in}{3.707387in}}%
\pgfpathlineto{\pgfqpoint{4.176425in}{3.722210in}}%
\pgfpathlineto{\pgfqpoint{4.916191in}{3.783734in}}%
\pgfpathlineto{\pgfqpoint{5.008662in}{3.790415in}}%
\pgfpathlineto{\pgfqpoint{5.101133in}{3.794767in}}%
\pgfpathlineto{\pgfqpoint{5.193604in}{3.792123in}}%
\pgfpathlineto{\pgfqpoint{5.286075in}{3.768651in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{3.739238in}}%
\pgfpathlineto{\pgfqpoint{0.957767in}{3.284850in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.664268in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.708424in}{3.286056in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.761714in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.770847in}{3.758965in}}%
\pgfpathlineto{\pgfqpoint{1.779979in}{3.774994in}}%
\pgfpathlineto{\pgfqpoint{1.789112in}{3.788661in}}%
\pgfpathlineto{\pgfqpoint{1.798245in}{3.800088in}}%
\pgfpathlineto{\pgfqpoint{1.807378in}{3.809386in}}%
\pgfpathlineto{\pgfqpoint{1.816511in}{3.816655in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{3.821976in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{3.825416in}}%
\pgfpathlineto{\pgfqpoint{1.843909in}{3.827021in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{3.826820in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{3.824822in}}%
\pgfpathlineto{\pgfqpoint{1.871308in}{3.821017in}}%
\pgfpathlineto{\pgfqpoint{1.880441in}{3.815375in}}%
\pgfpathlineto{\pgfqpoint{1.889574in}{3.807849in}}%
\pgfpathlineto{\pgfqpoint{1.898707in}{3.798375in}}%
\pgfpathlineto{\pgfqpoint{1.907839in}{3.786872in}}%
\pgfpathlineto{\pgfqpoint{1.916972in}{3.773246in}}%
\pgfpathlineto{\pgfqpoint{1.926105in}{3.757391in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{3.740185in}}%
\pgfpathlineto{\pgfqpoint{2.076363in}{3.739375in}}%
\pgfpathlineto{\pgfqpoint{2.104588in}{3.739759in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{2.175102in}{3.739499in}}%
\pgfpathlineto{\pgfqpoint{2.226800in}{3.207508in}}%
\pgfpathlineto{\pgfqpoint{2.278497in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.053961in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.105658in}{3.208454in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.166571in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.175786in}{3.765779in}}%
\pgfpathlineto{\pgfqpoint{3.185002in}{3.787787in}}%
\pgfpathlineto{\pgfqpoint{3.194217in}{3.806577in}}%
\pgfpathlineto{\pgfqpoint{3.203432in}{3.822272in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{3.834998in}}%
\pgfpathlineto{\pgfqpoint{3.221863in}{3.844878in}}%
\pgfpathlineto{\pgfqpoint{3.231078in}{3.852024in}}%
\pgfpathlineto{\pgfqpoint{3.240294in}{3.856534in}}%
\pgfpathlineto{\pgfqpoint{3.249509in}{3.858485in}}%
\pgfpathlineto{\pgfqpoint{3.258724in}{3.857933in}}%
\pgfpathlineto{\pgfqpoint{3.267940in}{3.854913in}}%
\pgfpathlineto{\pgfqpoint{3.277155in}{3.849433in}}%
\pgfpathlineto{\pgfqpoint{3.286370in}{3.841481in}}%
\pgfpathlineto{\pgfqpoint{3.295586in}{3.831025in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{3.818011in}}%
\pgfpathlineto{\pgfqpoint{3.314016in}{3.802375in}}%
\pgfpathlineto{\pgfqpoint{3.323232in}{3.784038in}}%
\pgfpathlineto{\pgfqpoint{3.332447in}{3.762918in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.351036in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.369782in}{3.741594in}}%
\pgfpathlineto{\pgfqpoint{3.388529in}{3.741738in}}%
\pgfpathlineto{\pgfqpoint{3.416649in}{3.740775in}}%
\pgfpathlineto{\pgfqpoint{3.472889in}{3.738069in}}%
\pgfpathlineto{\pgfqpoint{3.491636in}{3.737932in}}%
\pgfpathlineto{\pgfqpoint{3.510383in}{3.738676in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.746022in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{5.286075in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.752581in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.752581in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.935238in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.123405in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157356in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.341662in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.341662in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.529130in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.378545in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{0.644000in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.900444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124000in,y=4.663778in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{0.644000in}{2.564444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{0.869455in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869455in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869455in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685746in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.685746in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685746in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685746in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502037in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.502037in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502037in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502037in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318328in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{3.318328in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318328in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318328in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134620in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{4.134620in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134620in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134620in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950911in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{4.950911in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950911in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950911in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124000in,y=0.583519in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Trajectory Duration (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{0.884444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208624in,y=0.826574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{1.304444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{1.304444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{1.304444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208624in,y=1.246574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{1.724444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=1.666574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.144444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.144444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{2.144444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=2.086574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{2.564444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=2.506574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{1.006961in}{1.686823in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{1.098633in}{1.659343in}}%
\pgfpathlineto{\pgfqpoint{1.144468in}{1.649147in}}%
\pgfpathlineto{\pgfqpoint{1.190304in}{1.641204in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{1.631839in}}%
\pgfpathlineto{\pgfqpoint{1.327810in}{1.630335in}}%
\pgfpathlineto{\pgfqpoint{1.373646in}{1.630923in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{1.633601in}}%
\pgfpathlineto{\pgfqpoint{1.465317in}{1.638381in}}%
\pgfpathlineto{\pgfqpoint{1.511153in}{1.645292in}}%
\pgfpathlineto{\pgfqpoint{1.556988in}{1.654379in}}%
\pgfpathlineto{\pgfqpoint{1.602824in}{1.665699in}}%
\pgfpathlineto{\pgfqpoint{1.648660in}{1.679324in}}%
\pgfpathlineto{\pgfqpoint{1.694495in}{1.695339in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.713844in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.734948in}}%
\pgfpathlineto{\pgfqpoint{1.742479in}{1.713949in}}%
\pgfpathlineto{\pgfqpoint{1.744627in}{1.734928in}}%
\pgfpathlineto{\pgfqpoint{1.746775in}{1.713971in}}%
\pgfpathlineto{\pgfqpoint{1.748923in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{1.713983in}}%
\pgfpathlineto{\pgfqpoint{1.753220in}{1.734902in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{1.713989in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{1.734900in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{1.713989in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{1.734901in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{1.713986in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{1.768257in}{1.713981in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{1.734910in}}%
\pgfpathlineto{\pgfqpoint{1.772553in}{1.713978in}}%
\pgfpathlineto{\pgfqpoint{1.774701in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{1.734926in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.786342in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.791539in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.801933in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.807130in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.812327in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.822720in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.827917in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.833114in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.838311in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.843508in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.848704in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.853901in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.864295in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.869492in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.874689in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{1.663158in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{1.170497in}}%
\pgfpathlineto{\pgfqpoint{1.980676in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.713947in}}%
\pgfpathlineto{\pgfqpoint{2.839546in}{1.734942in}}%
\pgfpathlineto{\pgfqpoint{2.841694in}{1.713947in}}%
\pgfpathlineto{\pgfqpoint{2.843842in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.845990in}{1.713947in}}%
\pgfpathlineto{\pgfqpoint{2.848138in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.850286in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.852435in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.854583in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.856731in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.858879in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.863175in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.865323in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.869620in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.871768in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.876064in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.883373in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.888533in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.893694in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.904015in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.909176in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.914336in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.919497in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.929818in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.934979in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.945300in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.955621in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.960782in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.965942in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.971103in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.751239in}}%
\pgfpathlineto{\pgfqpoint{3.063586in}{2.008889in}}%
\pgfpathlineto{\pgfqpoint{3.150909in}{2.184328in}}%
\pgfpathlineto{\pgfqpoint{3.238232in}{2.294568in}}%
\pgfpathlineto{\pgfqpoint{3.325554in}{2.355469in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{2.381556in}}%
\pgfpathlineto{\pgfqpoint{3.500200in}{2.384793in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{2.373951in}}%
\pgfpathlineto{\pgfqpoint{3.674845in}{2.354749in}}%
\pgfpathlineto{\pgfqpoint{3.762168in}{2.330764in}}%
\pgfpathlineto{\pgfqpoint{3.849491in}{2.304296in}}%
\pgfpathlineto{\pgfqpoint{3.936814in}{2.275924in}}%
\pgfpathlineto{\pgfqpoint{4.024136in}{2.245579in}}%
\pgfpathlineto{\pgfqpoint{4.111459in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{4.198782in}{2.173047in}}%
\pgfpathlineto{\pgfqpoint{4.286105in}{2.126954in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{2.070460in}}%
\pgfpathlineto{\pgfqpoint{4.460750in}{2.001155in}}%
\pgfpathlineto{\pgfqpoint{4.548073in}{1.916073in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{1.812078in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.630587in}}%
\pgfpathlineto{\pgfqpoint{1.006961in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{1.098633in}{1.430679in}}%
\pgfpathlineto{\pgfqpoint{1.144468in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{1.190304in}{1.357361in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.337182in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{1.327810in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{1.373646in}{1.341646in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{1.465317in}{1.402141in}}%
\pgfpathlineto{\pgfqpoint{1.511153in}{1.451754in}}%
\pgfpathlineto{\pgfqpoint{1.556988in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{1.602824in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{1.648660in}{1.692041in}}%
\pgfpathlineto{\pgfqpoint{1.694495in}{1.807701in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.944239in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{2.103905in}}%
\pgfpathlineto{\pgfqpoint{1.742479in}{2.097136in}}%
\pgfpathlineto{\pgfqpoint{1.744627in}{2.112900in}}%
\pgfpathlineto{\pgfqpoint{1.746775in}{2.107177in}}%
\pgfpathlineto{\pgfqpoint{1.748923in}{2.113697in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{2.111288in}}%
\pgfpathlineto{\pgfqpoint{1.753220in}{2.118515in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{2.112322in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{2.124147in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{2.119790in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{2.128693in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{2.122228in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{2.132877in}}%
\pgfpathlineto{\pgfqpoint{1.768257in}{2.128478in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{2.139206in}}%
\pgfpathlineto{\pgfqpoint{1.772553in}{2.132308in}}%
\pgfpathlineto{\pgfqpoint{1.774701in}{2.141029in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{2.134354in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{2.144089in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{2.136851in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{2.139851in}}%
\pgfpathlineto{\pgfqpoint{1.786342in}{2.122298in}}%
\pgfpathlineto{\pgfqpoint{1.791539in}{2.119321in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{2.101843in}}%
\pgfpathlineto{\pgfqpoint{1.801933in}{2.098935in}}%
\pgfpathlineto{\pgfqpoint{1.807130in}{2.081519in}}%
\pgfpathlineto{\pgfqpoint{1.812327in}{2.078668in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{1.822720in}{2.058502in}}%
\pgfpathlineto{\pgfqpoint{1.827917in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{1.833114in}{2.038419in}}%
\pgfpathlineto{\pgfqpoint{1.838311in}{2.021136in}}%
\pgfpathlineto{\pgfqpoint{1.843508in}{2.018403in}}%
\pgfpathlineto{\pgfqpoint{1.848704in}{2.001150in}}%
\pgfpathlineto{\pgfqpoint{1.853901in}{1.998443in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{1.981212in}}%
\pgfpathlineto{\pgfqpoint{1.864295in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{1.869492in}{1.961314in}}%
\pgfpathlineto{\pgfqpoint{1.874689in}{1.958643in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{1.941445in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{1.970669in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{1.884155in}}%
\pgfpathlineto{\pgfqpoint{1.980676in}{1.815122in}}%
\pgfpathlineto{\pgfqpoint{2.031072in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.131862in}{1.661197in}}%
\pgfpathlineto{\pgfqpoint{2.182258in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{2.232653in}{1.577351in}}%
\pgfpathlineto{\pgfqpoint{2.283049in}{1.541739in}}%
\pgfpathlineto{\pgfqpoint{2.333444in}{1.513739in}}%
\pgfpathlineto{\pgfqpoint{2.383839in}{1.496012in}}%
\pgfpathlineto{\pgfqpoint{2.434235in}{1.490214in}}%
\pgfpathlineto{\pgfqpoint{2.484630in}{1.496505in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{1.514182in}}%
\pgfpathlineto{\pgfqpoint{2.585421in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{2.635816in}{1.585174in}}%
\pgfpathlineto{\pgfqpoint{2.686212in}{1.642659in}}%
\pgfpathlineto{\pgfqpoint{2.736607in}{1.719592in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{1.820818in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.952149in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{2.120547in}}%
\pgfpathlineto{\pgfqpoint{2.839546in}{2.122429in}}%
\pgfpathlineto{\pgfqpoint{2.841694in}{2.123753in}}%
\pgfpathlineto{\pgfqpoint{2.843842in}{2.127170in}}%
\pgfpathlineto{\pgfqpoint{2.848138in}{2.130179in}}%
\pgfpathlineto{\pgfqpoint{2.854583in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{2.856731in}{2.131962in}}%
\pgfpathlineto{\pgfqpoint{2.863175in}{2.130810in}}%
\pgfpathlineto{\pgfqpoint{2.869620in}{2.131469in}}%
\pgfpathlineto{\pgfqpoint{2.871768in}{2.132342in}}%
\pgfpathlineto{\pgfqpoint{2.876064in}{2.135139in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{2.137141in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{2.132575in}}%
\pgfpathlineto{\pgfqpoint{2.904015in}{2.081415in}}%
\pgfpathlineto{\pgfqpoint{2.919497in}{2.050736in}}%
\pgfpathlineto{\pgfqpoint{2.934979in}{2.020738in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{1.990434in}}%
\pgfpathlineto{\pgfqpoint{2.965942in}{1.960718in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.940802in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.917910in}}%
\pgfpathlineto{\pgfqpoint{3.063586in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{3.150909in}{2.011996in}}%
\pgfpathlineto{\pgfqpoint{3.238232in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{3.325554in}{1.836446in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{1.710513in}}%
\pgfpathlineto{\pgfqpoint{3.500200in}{1.590948in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{3.674845in}{1.444180in}}%
\pgfpathlineto{\pgfqpoint{3.762168in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{3.849491in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{3.936814in}{1.568264in}}%
\pgfpathlineto{\pgfqpoint{4.024136in}{1.681585in}}%
\pgfpathlineto{\pgfqpoint{4.111459in}{1.807137in}}%
\pgfpathlineto{\pgfqpoint{4.198782in}{1.928136in}}%
\pgfpathlineto{\pgfqpoint{4.286105in}{2.028996in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{2.096919in}}%
\pgfpathlineto{\pgfqpoint{4.460750in}{2.120154in}}%
\pgfpathlineto{\pgfqpoint{4.548073in}{2.087808in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{1.987228in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.619513in}}%
\pgfpathlineto{\pgfqpoint{1.006961in}{1.529295in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{1.453058in}}%
\pgfpathlineto{\pgfqpoint{1.098633in}{1.390121in}}%
\pgfpathlineto{\pgfqpoint{1.144468in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{1.190304in}{1.301724in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.275274in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{1.260206in}}%
\pgfpathlineto{\pgfqpoint{1.327810in}{1.256404in}}%
\pgfpathlineto{\pgfqpoint{1.373646in}{1.263976in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{1.283286in}}%
\pgfpathlineto{\pgfqpoint{1.465317in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.511153in}{1.359958in}}%
\pgfpathlineto{\pgfqpoint{1.556988in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{1.602824in}{1.494739in}}%
\pgfpathlineto{\pgfqpoint{1.648660in}{1.587557in}}%
\pgfpathlineto{\pgfqpoint{1.694495in}{1.699650in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.832958in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.989573in}}%
\pgfpathlineto{\pgfqpoint{1.742479in}{2.004265in}}%
\pgfpathlineto{\pgfqpoint{1.744627in}{2.005459in}}%
\pgfpathlineto{\pgfqpoint{1.746775in}{2.021441in}}%
\pgfpathlineto{\pgfqpoint{1.748923in}{2.016132in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{2.034930in}}%
\pgfpathlineto{\pgfqpoint{1.753220in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{2.046733in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{2.046464in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{2.064663in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{2.062499in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{2.079368in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{2.079166in}}%
\pgfpathlineto{\pgfqpoint{1.768257in}{2.098443in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{2.098964in}}%
\pgfpathlineto{\pgfqpoint{1.772553in}{2.116601in}}%
\pgfpathlineto{\pgfqpoint{1.774701in}{2.115784in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{2.134165in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{2.134894in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{2.153358in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{2.147717in}}%
\pgfpathlineto{\pgfqpoint{1.786342in}{2.167912in}}%
\pgfpathlineto{\pgfqpoint{1.791539in}{2.168246in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{2.188367in}}%
\pgfpathlineto{\pgfqpoint{1.801933in}{2.188633in}}%
\pgfpathlineto{\pgfqpoint{1.807130in}{2.208690in}}%
\pgfpathlineto{\pgfqpoint{1.812327in}{2.208899in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{2.228904in}}%
\pgfpathlineto{\pgfqpoint{1.822720in}{2.229066in}}%
\pgfpathlineto{\pgfqpoint{1.827917in}{2.249027in}}%
\pgfpathlineto{\pgfqpoint{1.833114in}{2.249149in}}%
\pgfpathlineto{\pgfqpoint{1.838311in}{2.269074in}}%
\pgfpathlineto{\pgfqpoint{1.843508in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{1.848704in}{2.289060in}}%
\pgfpathlineto{\pgfqpoint{1.853901in}{2.289125in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{2.308997in}}%
\pgfpathlineto{\pgfqpoint{1.864295in}{2.309042in}}%
\pgfpathlineto{\pgfqpoint{1.869492in}{2.328896in}}%
\pgfpathlineto{\pgfqpoint{1.874689in}{2.328925in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{2.348764in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{2.323376in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{2.153210in}}%
\pgfpathlineto{\pgfqpoint{1.980676in}{1.998816in}}%
\pgfpathlineto{\pgfqpoint{2.031072in}{1.861570in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{1.743331in}}%
\pgfpathlineto{\pgfqpoint{2.131862in}{1.645419in}}%
\pgfpathlineto{\pgfqpoint{2.182258in}{1.567939in}}%
\pgfpathlineto{\pgfqpoint{2.232653in}{1.509731in}}%
\pgfpathlineto{\pgfqpoint{2.283049in}{1.468978in}}%
\pgfpathlineto{\pgfqpoint{2.333444in}{1.444153in}}%
\pgfpathlineto{\pgfqpoint{2.383839in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{2.434235in}{1.433155in}}%
\pgfpathlineto{\pgfqpoint{2.484630in}{1.443024in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{1.462381in}}%
\pgfpathlineto{\pgfqpoint{2.585421in}{1.493135in}}%
\pgfpathlineto{\pgfqpoint{2.635816in}{1.537129in}}%
\pgfpathlineto{\pgfqpoint{2.686212in}{1.596329in}}%
\pgfpathlineto{\pgfqpoint{2.736607in}{1.672546in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{1.767076in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.880029in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{2.010444in}}%
\pgfpathlineto{\pgfqpoint{2.839546in}{2.015857in}}%
\pgfpathlineto{\pgfqpoint{2.845990in}{2.038189in}}%
\pgfpathlineto{\pgfqpoint{2.848138in}{2.044172in}}%
\pgfpathlineto{\pgfqpoint{2.850286in}{2.051871in}}%
\pgfpathlineto{\pgfqpoint{2.852435in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{2.854583in}{2.065296in}}%
\pgfpathlineto{\pgfqpoint{2.856731in}{2.070737in}}%
\pgfpathlineto{\pgfqpoint{2.858879in}{2.078250in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{2.083724in}}%
\pgfpathlineto{\pgfqpoint{2.863175in}{2.091414in}}%
\pgfpathlineto{\pgfqpoint{2.865323in}{2.097460in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{2.130801in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{2.151345in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{2.156716in}}%
\pgfpathlineto{\pgfqpoint{2.883373in}{2.166034in}}%
\pgfpathlineto{\pgfqpoint{2.888533in}{2.177389in}}%
\pgfpathlineto{\pgfqpoint{2.893694in}{2.186625in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{2.197904in}}%
\pgfpathlineto{\pgfqpoint{2.904015in}{2.207071in}}%
\pgfpathlineto{\pgfqpoint{2.909176in}{2.218286in}}%
\pgfpathlineto{\pgfqpoint{2.914336in}{2.227394in}}%
\pgfpathlineto{\pgfqpoint{2.919497in}{2.238556in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{2.247614in}}%
\pgfpathlineto{\pgfqpoint{2.929818in}{2.258731in}}%
\pgfpathlineto{\pgfqpoint{2.934979in}{2.267748in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{2.278827in}}%
\pgfpathlineto{\pgfqpoint{2.945300in}{2.287810in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{2.298858in}}%
\pgfpathlineto{\pgfqpoint{2.955621in}{2.307813in}}%
\pgfpathlineto{\pgfqpoint{2.960782in}{2.318836in}}%
\pgfpathlineto{\pgfqpoint{2.965942in}{2.327768in}}%
\pgfpathlineto{\pgfqpoint{2.971103in}{2.338770in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{2.347684in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{2.374881in}}%
\pgfpathlineto{\pgfqpoint{3.063586in}{2.204321in}}%
\pgfpathlineto{\pgfqpoint{3.150909in}{2.141624in}}%
\pgfpathlineto{\pgfqpoint{3.238232in}{2.153053in}}%
\pgfpathlineto{\pgfqpoint{3.325554in}{2.210454in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{2.282278in}}%
\pgfpathlineto{\pgfqpoint{3.500200in}{2.338239in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{2.413211in}}%
\pgfpathlineto{\pgfqpoint{3.674845in}{2.251189in}}%
\pgfpathlineto{\pgfqpoint{3.762168in}{2.108423in}}%
\pgfpathlineto{\pgfqpoint{3.849491in}{1.957339in}}%
\pgfpathlineto{\pgfqpoint{3.936814in}{1.775499in}}%
\pgfpathlineto{\pgfqpoint{4.024136in}{1.592161in}}%
\pgfpathlineto{\pgfqpoint{4.111459in}{1.418553in}}%
\pgfpathlineto{\pgfqpoint{4.198782in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{4.286105in}{1.123775in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{1.062139in}}%
\pgfpathlineto{\pgfqpoint{4.460750in}{1.097251in}}%
\pgfpathlineto{\pgfqpoint{4.548073in}{1.234084in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{1.400095in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.917167in}}%
\pgfpathlineto{\pgfqpoint{1.006961in}{2.078782in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{2.210981in}}%
\pgfpathlineto{\pgfqpoint{1.098633in}{2.315409in}}%
\pgfpathlineto{\pgfqpoint{1.144468in}{2.393808in}}%
\pgfpathlineto{\pgfqpoint{1.190304in}{2.448265in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{2.481570in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{2.497379in}}%
\pgfpathlineto{\pgfqpoint{1.327810in}{2.499018in}}%
\pgfpathlineto{\pgfqpoint{1.373646in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{2.455454in}}%
\pgfpathlineto{\pgfqpoint{1.465317in}{2.401528in}}%
\pgfpathlineto{\pgfqpoint{1.511153in}{2.320520in}}%
\pgfpathlineto{\pgfqpoint{1.556988in}{2.209000in}}%
\pgfpathlineto{\pgfqpoint{1.602824in}{2.063773in}}%
\pgfpathlineto{\pgfqpoint{1.648660in}{1.881612in}}%
\pgfpathlineto{\pgfqpoint{1.694495in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.392722in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.078535in}}%
\pgfpathlineto{\pgfqpoint{1.742479in}{1.073253in}}%
\pgfpathlineto{\pgfqpoint{1.744627in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{1.746775in}{1.046037in}}%
\pgfpathlineto{\pgfqpoint{1.748923in}{1.042183in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.753220in}{1.022918in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{1.001401in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{0.980820in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{0.973058in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.772553in}{0.925746in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{1.142756in}}%
\pgfpathlineto{\pgfqpoint{1.980676in}{1.363604in}}%
\pgfpathlineto{\pgfqpoint{2.031072in}{1.555788in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{1.721737in}}%
\pgfpathlineto{\pgfqpoint{2.131862in}{1.863277in}}%
\pgfpathlineto{\pgfqpoint{2.182258in}{1.981793in}}%
\pgfpathlineto{\pgfqpoint{2.232653in}{2.078277in}}%
\pgfpathlineto{\pgfqpoint{2.283049in}{2.153549in}}%
\pgfpathlineto{\pgfqpoint{2.333444in}{2.207800in}}%
\pgfpathlineto{\pgfqpoint{2.383839in}{2.241138in}}%
\pgfpathlineto{\pgfqpoint{2.434235in}{2.253073in}}%
\pgfpathlineto{\pgfqpoint{2.484630in}{2.242520in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{2.207833in}}%
\pgfpathlineto{\pgfqpoint{2.585421in}{2.146859in}}%
\pgfpathlineto{\pgfqpoint{2.635816in}{2.056775in}}%
\pgfpathlineto{\pgfqpoint{2.686212in}{1.934337in}}%
\pgfpathlineto{\pgfqpoint{2.736607in}{1.775956in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{1.577629in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.334957in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.042746in}}%
\pgfpathlineto{\pgfqpoint{2.841694in}{1.026654in}}%
\pgfpathlineto{\pgfqpoint{2.843842in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{2.850286in}{0.991095in}}%
\pgfpathlineto{\pgfqpoint{2.854583in}{0.976617in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{2.871768in}{0.918677in}}%
\pgfpathlineto{\pgfqpoint{2.876064in}{0.896724in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{0.899199in}}%
\pgfpathlineto{\pgfqpoint{3.063586in}{1.063351in}}%
\pgfpathlineto{\pgfqpoint{3.150909in}{1.195109in}}%
\pgfpathlineto{\pgfqpoint{3.238232in}{1.304532in}}%
\pgfpathlineto{\pgfqpoint{3.325554in}{1.396119in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{1.472796in}}%
\pgfpathlineto{\pgfqpoint{3.500200in}{1.536798in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{1.589962in}}%
\pgfpathlineto{\pgfqpoint{3.674845in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{3.762168in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{3.849491in}{1.698884in}}%
\pgfpathlineto{\pgfqpoint{3.936814in}{1.722120in}}%
\pgfpathlineto{\pgfqpoint{4.024136in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{4.111459in}{1.753790in}}%
\pgfpathlineto{\pgfqpoint{4.198782in}{1.763144in}}%
\pgfpathlineto{\pgfqpoint{4.286105in}{1.768465in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{1.769773in}}%
\pgfpathlineto{\pgfqpoint{4.460750in}{1.766847in}}%
\pgfpathlineto{\pgfqpoint{4.548073in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{1.746368in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{1.006961in}{1.717399in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{1.714657in}}%
\pgfpathlineto{\pgfqpoint{1.098633in}{1.712373in}}%
\pgfpathlineto{\pgfqpoint{1.144468in}{1.710512in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.707942in}}%
\pgfpathlineto{\pgfqpoint{1.327810in}{1.706788in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{1.707002in}}%
\pgfpathlineto{\pgfqpoint{1.465317in}{1.707636in}}%
\pgfpathlineto{\pgfqpoint{1.511153in}{1.708642in}}%
\pgfpathlineto{\pgfqpoint{1.556988in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{1.602824in}{1.711880in}}%
\pgfpathlineto{\pgfqpoint{1.648660in}{1.714184in}}%
\pgfpathlineto{\pgfqpoint{1.694495in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.720401in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.724433in}}%
\pgfpathlineto{\pgfqpoint{1.772553in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{1.801933in}{1.724433in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{1.725322in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{1.727981in}}%
\pgfpathlineto{\pgfqpoint{1.980676in}{1.730012in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{1.732883in}}%
\pgfpathlineto{\pgfqpoint{2.131862in}{1.734154in}}%
\pgfpathlineto{\pgfqpoint{2.182258in}{1.734737in}}%
\pgfpathlineto{\pgfqpoint{2.232653in}{1.734618in}}%
\pgfpathlineto{\pgfqpoint{2.283049in}{1.733779in}}%
\pgfpathlineto{\pgfqpoint{2.333444in}{1.731921in}}%
\pgfpathlineto{\pgfqpoint{2.383839in}{1.729017in}}%
\pgfpathlineto{\pgfqpoint{2.434235in}{1.725342in}}%
\pgfpathlineto{\pgfqpoint{2.535025in}{1.716662in}}%
\pgfpathlineto{\pgfqpoint{2.585421in}{1.713354in}}%
\pgfpathlineto{\pgfqpoint{2.635816in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{2.686212in}{1.710861in}}%
\pgfpathlineto{\pgfqpoint{2.736607in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{1.714412in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.718533in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.839546in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.841694in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.843842in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.845990in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.848138in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.850286in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.852435in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.854583in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.856731in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.858879in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.863175in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.865323in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.869620in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.871768in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.876064in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.883373in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.888533in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.893694in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.904015in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.909176in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.914336in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.919497in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.929818in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.934979in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.945300in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.955621in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.960782in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.965942in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.971103in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.722331in}}%
\pgfpathlineto{\pgfqpoint{3.063586in}{1.727057in}}%
\pgfpathlineto{\pgfqpoint{3.150909in}{1.730181in}}%
\pgfpathlineto{\pgfqpoint{3.238232in}{1.732092in}}%
\pgfpathlineto{\pgfqpoint{3.325554in}{1.733102in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{1.733466in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{1.733011in}}%
\pgfpathlineto{\pgfqpoint{4.286105in}{1.729100in}}%
\pgfpathlineto{\pgfqpoint{4.548073in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{1.728960in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{1.723319in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.275233in}}%
\pgfpathlineto{\pgfqpoint{1.006961in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.694495in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.286863in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{1.734948in}}%
\pgfpathlineto{\pgfqpoint{1.742479in}{1.713950in}}%
\pgfpathlineto{\pgfqpoint{1.744627in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{1.746775in}{1.713972in}}%
\pgfpathlineto{\pgfqpoint{1.748923in}{1.734909in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{1.753220in}{1.734900in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{1.713991in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{1.734897in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{1.734898in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{1.713989in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{1.734902in}}%
\pgfpathlineto{\pgfqpoint{1.768257in}{1.713984in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{1.772553in}{1.713982in}}%
\pgfpathlineto{\pgfqpoint{1.774701in}{1.734909in}}%
\pgfpathlineto{\pgfqpoint{1.776849in}{1.713972in}}%
\pgfpathlineto{\pgfqpoint{1.778997in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.786342in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.791539in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.801933in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.807130in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.812327in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.822720in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.827917in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.833114in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.838311in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.843508in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.848704in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.853901in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.864295in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.869492in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.874689in}{1.734921in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{1.980676in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{1.713945in}}%
\pgfpathlineto{\pgfqpoint{2.839546in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{2.841694in}{1.713945in}}%
\pgfpathlineto{\pgfqpoint{2.843842in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{2.845990in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.848138in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{2.850286in}{1.713945in}}%
\pgfpathlineto{\pgfqpoint{2.852435in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{2.854583in}{1.713945in}}%
\pgfpathlineto{\pgfqpoint{2.856731in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{2.858879in}{1.713945in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{2.863175in}{1.713945in}}%
\pgfpathlineto{\pgfqpoint{2.865323in}{1.734943in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.869620in}{1.734943in}}%
\pgfpathlineto{\pgfqpoint{2.871768in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{1.734943in}}%
\pgfpathlineto{\pgfqpoint{2.876064in}{1.713945in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.883373in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.888533in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.893694in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.904015in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.909176in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.914336in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.919497in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.929818in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.934979in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.940139in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.945300in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.950460in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.955621in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.960782in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.965942in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.971103in}{1.713944in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.785394in}}%
\pgfpathlineto{\pgfqpoint{3.063586in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.740331in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.781145in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.781145in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.879886in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.837398in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.837398in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878212in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.976263in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.722719in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{4.722719in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{0.644000in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{0.884444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124000in,y=2.647778in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Our Approach}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563568in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{5.739988in}{0.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.762210in}{0.072222in}}{\pgfqpoint{5.762210in}{0.094444in}}%
\pgfpathlineto{\pgfqpoint{5.762210in}{0.238272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.762210in}{0.260494in}}{\pgfqpoint{5.739988in}{0.260494in}}%
\pgfpathlineto{\pgfqpoint{0.563568in}{0.260494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.541346in}{0.260494in}}{\pgfqpoint{0.541346in}{0.238272in}}%
\pgfpathlineto{\pgfqpoint{0.541346in}{0.094444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.541346in}{0.072222in}}{\pgfqpoint{0.563568in}{0.072222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535790in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.712210in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734432in}{0.100000in}}{\pgfqpoint{5.734432in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{5.734432in}{0.266049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734432in}{0.288272in}}{\pgfqpoint{5.712210in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.535790in}{0.288272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513568in}{0.288272in}}{\pgfqpoint{0.513568in}{0.266049in}}%
\pgfpathlineto{\pgfqpoint{0.513568in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513568in}{0.100000in}}{\pgfqpoint{0.535790in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558012in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.780235in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869123in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450379in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.672601in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761490in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342745in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.564967in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653856in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235111in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{3.457333in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546222in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127477in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{4.349700in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438588in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019844in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{5.242066in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330955in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215740in,y=2.000617in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Norm. Joint Velocity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/dq_comparison_timesteps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.834432in}{5.496444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.834432in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.834432in}{5.496444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.496444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{0.644000in}{4.580444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{0.869455in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869455in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646529in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.646529in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646529in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423604in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.423604in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423604in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200679in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.200679in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200679in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977754in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.977754in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977754in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754828in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{4.754828in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754828in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531903in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.531903in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531903in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.900444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{2.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208624in,y=2.842574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{3.320444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{3.320444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{3.320444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208624in,y=3.262574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{3.740444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=3.682574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{4.160444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.160444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{4.160444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=4.102574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{4.580444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=4.522574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.148335in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.427216in}{3.667416in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.660601in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{3.667612in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{3.757965in}}%
\pgfpathlineto{\pgfqpoint{1.994692in}{3.722924in}}%
\pgfpathlineto{\pgfqpoint{2.004405in}{3.757965in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{3.722924in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{3.757965in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{3.722924in}}%
\pgfpathlineto{\pgfqpoint{2.049916in}{3.757965in}}%
\pgfpathlineto{\pgfqpoint{2.076000in}{3.722924in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{3.757965in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{3.722924in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{3.505477in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{2.904991in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{2.904984in}}%
\pgfpathlineto{\pgfqpoint{2.883315in}{2.904983in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{2.904989in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{3.724999in}}%
\pgfpathlineto{\pgfqpoint{3.144745in}{3.755889in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{3.724999in}}%
\pgfpathlineto{\pgfqpoint{3.164172in}{3.755889in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{3.724999in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{3.755889in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.724999in}}%
\pgfpathlineto{\pgfqpoint{3.225664in}{3.755889in}}%
\pgfpathlineto{\pgfqpoint{3.251553in}{3.724999in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{3.755889in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{3.788121in}}%
\pgfpathlineto{\pgfqpoint{3.697663in}{4.274894in}}%
\pgfpathlineto{\pgfqpoint{4.117883in}{4.269213in}}%
\pgfpathlineto{\pgfqpoint{4.538104in}{4.262016in}}%
\pgfpathlineto{\pgfqpoint{4.958325in}{4.085834in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.148335in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.427216in}{3.450037in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.418397in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{3.450949in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{4.118608in}}%
\pgfpathlineto{\pgfqpoint{1.994692in}{4.124776in}}%
\pgfpathlineto{\pgfqpoint{2.004405in}{4.127979in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{4.144421in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{4.154223in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{4.141714in}}%
\pgfpathlineto{\pgfqpoint{2.049916in}{4.091926in}}%
\pgfpathlineto{\pgfqpoint{2.076000in}{4.051860in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{4.002909in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{3.963374in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{3.940289in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{3.644252in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{3.592047in}}%
\pgfpathlineto{\pgfqpoint{2.883315in}{3.572742in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{3.609752in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{4.120492in}}%
\pgfpathlineto{\pgfqpoint{3.144745in}{4.124828in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{4.126305in}}%
\pgfpathlineto{\pgfqpoint{3.164172in}{4.141884in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{4.150616in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{4.138153in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{4.087812in}}%
\pgfpathlineto{\pgfqpoint{3.225664in}{4.047848in}}%
\pgfpathlineto{\pgfqpoint{3.251553in}{3.998459in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{3.959125in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{3.947751in}}%
\pgfpathlineto{\pgfqpoint{3.697663in}{3.839192in}}%
\pgfpathlineto{\pgfqpoint{4.117883in}{3.796299in}}%
\pgfpathlineto{\pgfqpoint{4.538104in}{3.757842in}}%
\pgfpathlineto{\pgfqpoint{4.958325in}{3.757277in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.148335in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.427216in}{3.410723in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.354409in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{3.348984in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{4.029738in}}%
\pgfpathlineto{\pgfqpoint{1.994692in}{4.051730in}}%
\pgfpathlineto{\pgfqpoint{2.004405in}{4.080985in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{4.118463in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{4.163674in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{4.182166in}}%
\pgfpathlineto{\pgfqpoint{2.049916in}{4.225972in}}%
\pgfpathlineto{\pgfqpoint{2.076000in}{4.272020in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{4.314988in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{4.360506in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{4.289099in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{3.690393in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{3.560439in}}%
\pgfpathlineto{\pgfqpoint{2.883315in}{3.494443in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{3.485206in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{4.034501in}}%
\pgfpathlineto{\pgfqpoint{3.144745in}{4.055720in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{4.084406in}}%
\pgfpathlineto{\pgfqpoint{3.164172in}{4.121798in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{4.167060in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{4.185948in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{4.229864in}}%
\pgfpathlineto{\pgfqpoint{3.225664in}{4.276253in}}%
\pgfpathlineto{\pgfqpoint{3.251553in}{4.319217in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{4.364976in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{4.302770in}}%
\pgfpathlineto{\pgfqpoint{3.697663in}{3.855392in}}%
\pgfpathlineto{\pgfqpoint{4.117883in}{3.751261in}}%
\pgfpathlineto{\pgfqpoint{4.538104in}{3.663794in}}%
\pgfpathlineto{\pgfqpoint{4.958325in}{3.725664in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.148335in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.427216in}{4.346038in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{4.373034in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{4.369267in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{3.069996in}}%
\pgfpathlineto{\pgfqpoint{1.994692in}{3.047818in}}%
\pgfpathlineto{\pgfqpoint{2.004405in}{3.009378in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{2.961440in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{2.900445in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.049916in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.076000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{3.030990in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{3.872996in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{4.058056in}}%
\pgfpathlineto{\pgfqpoint{2.883315in}{4.143957in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{4.140956in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{3.063128in}}%
\pgfpathlineto{\pgfqpoint{3.144745in}{3.043998in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{3.007410in}}%
\pgfpathlineto{\pgfqpoint{3.164172in}{2.960864in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{2.900445in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{2.900445in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{2.900445in}}%
\pgfpathlineto{\pgfqpoint{3.225664in}{2.900445in}}%
\pgfpathlineto{\pgfqpoint{3.251553in}{2.900445in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{2.900445in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{3.023431in}}%
\pgfpathlineto{\pgfqpoint{3.697663in}{3.513364in}}%
\pgfpathlineto{\pgfqpoint{4.117883in}{3.684439in}}%
\pgfpathlineto{\pgfqpoint{4.538104in}{3.843864in}}%
\pgfpathlineto{\pgfqpoint{4.958325in}{3.752672in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.148335in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.427216in}{3.710067in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.725408in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{3.743130in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{3.740459in}}%
\pgfpathlineto{\pgfqpoint{1.994692in}{3.740430in}}%
\pgfpathlineto{\pgfqpoint{2.004405in}{3.740459in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{3.740430in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{3.740459in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{3.740430in}}%
\pgfpathlineto{\pgfqpoint{2.049916in}{3.740459in}}%
\pgfpathlineto{\pgfqpoint{2.076000in}{3.740430in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{3.740459in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{3.740430in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{3.738812in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{3.718394in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{3.732125in}}%
\pgfpathlineto{\pgfqpoint{2.883315in}{3.749318in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{3.762831in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{3.740467in}}%
\pgfpathlineto{\pgfqpoint{3.144745in}{3.740422in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{3.740467in}}%
\pgfpathlineto{\pgfqpoint{3.164172in}{3.740422in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{3.740467in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{3.740422in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.740467in}}%
\pgfpathlineto{\pgfqpoint{3.225664in}{3.740422in}}%
\pgfpathlineto{\pgfqpoint{3.251553in}{3.740467in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{3.740422in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{3.738524in}}%
\pgfpathlineto{\pgfqpoint{3.697663in}{3.710690in}}%
\pgfpathlineto{\pgfqpoint{4.117883in}{3.746264in}}%
\pgfpathlineto{\pgfqpoint{4.538104in}{3.781928in}}%
\pgfpathlineto{\pgfqpoint{4.958325in}{3.752726in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{1.148335in}{3.620357in}}%
\pgfpathlineto{\pgfqpoint{1.427216in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{3.698444in}}%
\pgfpathlineto{\pgfqpoint{1.994692in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{2.004405in}{3.698445in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{3.698445in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{2.049916in}{3.698445in}}%
\pgfpathlineto{\pgfqpoint{2.076000in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{3.698445in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{3.556875in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.883315in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{3.698444in}}%
\pgfpathlineto{\pgfqpoint{3.144745in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{3.698444in}}%
\pgfpathlineto{\pgfqpoint{3.164172in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{3.698444in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{3.698444in}}%
\pgfpathlineto{\pgfqpoint{3.225664in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{3.251553in}{3.698444in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{4.006329in}}%
\pgfpathlineto{\pgfqpoint{3.697663in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{4.117883in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{4.538104in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{4.958325in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{3.740444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.984978in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023832in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128168in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{2.128168in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.135031in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.135031in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.173885in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.173885in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.277442in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{3.277442in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{2.900444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.378545in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.378545in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{0.644000in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.900444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{4.580444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{4.580444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124000in,y=4.663778in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Number of discretization steps per phase $N$ = 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{0.644000in}{2.564444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{0.869455in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869455in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869455in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646529in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.646529in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646529in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646529in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423604in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.423604in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423604in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423604in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200679in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{3.200679in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200679in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200679in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977754in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{3.977754in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977754in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977754in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754828in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{4.754828in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754828in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.754828in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531903in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.531903in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531903in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.531903in,y=0.787222in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124000in,y=0.583519in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Trajectory Duration (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{0.884444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{0.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208624in,y=0.826574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{1.304444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{1.304444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{1.304444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208624in,y=1.246574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{1.724444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=1.666574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.144444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.144444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{2.144444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=2.086574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{2.564444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338254in,y=2.506574in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.897496in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.925538in}{1.701742in}}%
\pgfpathlineto{\pgfqpoint{0.953580in}{1.685620in}}%
\pgfpathlineto{\pgfqpoint{0.981622in}{1.674189in}}%
\pgfpathlineto{\pgfqpoint{1.009664in}{1.666088in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{1.660347in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{1.656277in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.653394in}}%
\pgfpathlineto{\pgfqpoint{1.121831in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{1.149873in}{1.649920in}}%
\pgfpathlineto{\pgfqpoint{1.205957in}{1.648239in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{1.647544in}}%
\pgfpathlineto{\pgfqpoint{1.318124in}{1.647488in}}%
\pgfpathlineto{\pgfqpoint{1.374208in}{1.648011in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.649314in}}%
\pgfpathlineto{\pgfqpoint{1.458334in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{1.486376in}{1.651976in}}%
\pgfpathlineto{\pgfqpoint{1.514417in}{1.654172in}}%
\pgfpathlineto{\pgfqpoint{1.542459in}{1.657269in}}%
\pgfpathlineto{\pgfqpoint{1.570501in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{1.598543in}{1.667828in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.676590in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{1.689007in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.706590in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{1.731439in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.717450in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{1.731439in}}%
\pgfpathlineto{\pgfqpoint{1.689368in}{1.717451in}}%
\pgfpathlineto{\pgfqpoint{1.690707in}{1.731438in}}%
\pgfpathlineto{\pgfqpoint{1.692047in}{1.717452in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.696066in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.697406in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.700086in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.701426in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.702765in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.704105in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.705445in}{1.717452in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.717451in}}%
\pgfpathlineto{\pgfqpoint{1.709464in}{1.731438in}}%
\pgfpathlineto{\pgfqpoint{1.710804in}{1.717451in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{1.731439in}}%
\pgfpathlineto{\pgfqpoint{1.713484in}{1.717450in}}%
\pgfpathlineto{\pgfqpoint{1.714823in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{1.716163in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{1.717503in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{1.718843in}{1.717448in}}%
\pgfpathlineto{\pgfqpoint{1.720183in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.724731in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.727939in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.731148in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.734356in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.740773in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.743982in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.753607in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.756816in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.760024in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.763233in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.766441in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.769649in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.772858in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.776066in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.779275in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.782483in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.788900in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.792109in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.795317in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.798526in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.808151in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{1.683918in}}%
\pgfpathlineto{\pgfqpoint{1.877364in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{1.908761in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.662308in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.693705in}{1.061271in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.389360in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.726443in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.727783in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.729123in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.730462in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.731802in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.733142in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.734482in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.735822in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.737161in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.738501in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.739841in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.742520in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.743860in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.745200in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.746540in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.747880in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.749219in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.750559in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.751899in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.753239in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.754578in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.755918in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.757258in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.759938in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.761277in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.767143in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.770329in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.773516in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.776702in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.779888in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.783074in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.786261in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.789447in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.792633in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.795819in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.799006in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.805378in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.808564in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.811751in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.814937in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.818123in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.824496in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.827682in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.830868in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.834054in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.840427in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.843613in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.846799in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.853172in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{1.733386in}}%
\pgfpathlineto{\pgfqpoint{2.911140in}{2.025694in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{2.169293in}}%
\pgfpathlineto{\pgfqpoint{3.020704in}{2.217606in}}%
\pgfpathlineto{\pgfqpoint{3.075486in}{2.231270in}}%
\pgfpathlineto{\pgfqpoint{3.130268in}{2.234337in}}%
\pgfpathlineto{\pgfqpoint{3.185050in}{2.234264in}}%
\pgfpathlineto{\pgfqpoint{3.294615in}{2.231954in}}%
\pgfpathlineto{\pgfqpoint{3.732871in}{2.221494in}}%
\pgfpathlineto{\pgfqpoint{3.897217in}{2.218703in}}%
\pgfpathlineto{\pgfqpoint{4.006781in}{2.217535in}}%
\pgfpathlineto{\pgfqpoint{4.116345in}{2.216830in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{2.215917in}}%
\pgfpathlineto{\pgfqpoint{4.225910in}{2.213372in}}%
\pgfpathlineto{\pgfqpoint{4.280692in}{2.205847in}}%
\pgfpathlineto{\pgfqpoint{4.335474in}{2.182975in}}%
\pgfpathlineto{\pgfqpoint{4.390256in}{2.115121in}}%
\pgfpathlineto{\pgfqpoint{4.445038in}{1.943016in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.897496in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.925538in}{1.638417in}}%
\pgfpathlineto{\pgfqpoint{0.953580in}{1.574587in}}%
\pgfpathlineto{\pgfqpoint{0.981622in}{1.528550in}}%
\pgfpathlineto{\pgfqpoint{1.009664in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{1.472715in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{1.456305in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.444560in}}%
\pgfpathlineto{\pgfqpoint{1.121831in}{1.436042in}}%
\pgfpathlineto{\pgfqpoint{1.149873in}{1.429766in}}%
\pgfpathlineto{\pgfqpoint{1.177915in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.205957in}{1.421531in}}%
\pgfpathlineto{\pgfqpoint{1.233999in}{1.418874in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{1.416960in}}%
\pgfpathlineto{\pgfqpoint{1.290083in}{1.415747in}}%
\pgfpathlineto{\pgfqpoint{1.318124in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{1.346166in}{1.415710in}}%
\pgfpathlineto{\pgfqpoint{1.374208in}{1.417299in}}%
\pgfpathlineto{\pgfqpoint{1.402250in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.425880in}}%
\pgfpathlineto{\pgfqpoint{1.458334in}{1.434505in}}%
\pgfpathlineto{\pgfqpoint{1.486376in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{1.514417in}{1.467886in}}%
\pgfpathlineto{\pgfqpoint{1.542459in}{1.497791in}}%
\pgfpathlineto{\pgfqpoint{1.570501in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{1.598543in}{1.604441in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.691171in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{1.805988in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.950564in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{2.123886in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{2.122936in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{2.122034in}}%
\pgfpathlineto{\pgfqpoint{1.689368in}{2.121669in}}%
\pgfpathlineto{\pgfqpoint{1.690707in}{2.122312in}}%
\pgfpathlineto{\pgfqpoint{1.692047in}{2.122346in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{2.122987in}}%
\pgfpathlineto{\pgfqpoint{1.696066in}{2.122907in}}%
\pgfpathlineto{\pgfqpoint{1.704105in}{2.125113in}}%
\pgfpathlineto{\pgfqpoint{1.705445in}{2.124493in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{2.127133in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{2.126157in}}%
\pgfpathlineto{\pgfqpoint{1.709464in}{2.124478in}}%
\pgfpathlineto{\pgfqpoint{1.710804in}{2.124208in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{2.125651in}}%
\pgfpathlineto{\pgfqpoint{1.713484in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{1.714823in}{2.131418in}}%
\pgfpathlineto{\pgfqpoint{1.716163in}{2.135321in}}%
\pgfpathlineto{\pgfqpoint{1.717503in}{2.136691in}}%
\pgfpathlineto{\pgfqpoint{1.718843in}{2.135862in}}%
\pgfpathlineto{\pgfqpoint{1.720183in}{2.136775in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{2.141079in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{2.137044in}}%
\pgfpathlineto{\pgfqpoint{1.724731in}{2.131438in}}%
\pgfpathlineto{\pgfqpoint{1.727939in}{2.123471in}}%
\pgfpathlineto{\pgfqpoint{1.731148in}{2.117900in}}%
\pgfpathlineto{\pgfqpoint{1.734356in}{2.109965in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{2.104424in}}%
\pgfpathlineto{\pgfqpoint{1.740773in}{2.096519in}}%
\pgfpathlineto{\pgfqpoint{1.743982in}{2.091005in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{2.083126in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{2.077636in}}%
\pgfpathlineto{\pgfqpoint{1.753607in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{1.756816in}{2.064312in}}%
\pgfpathlineto{\pgfqpoint{1.760024in}{2.056475in}}%
\pgfpathlineto{\pgfqpoint{1.763233in}{2.051026in}}%
\pgfpathlineto{\pgfqpoint{1.766441in}{2.043208in}}%
\pgfpathlineto{\pgfqpoint{1.769649in}{2.037776in}}%
\pgfpathlineto{\pgfqpoint{1.772858in}{2.029973in}}%
\pgfpathlineto{\pgfqpoint{1.776066in}{2.024555in}}%
\pgfpathlineto{\pgfqpoint{1.779275in}{2.016766in}}%
\pgfpathlineto{\pgfqpoint{1.782483in}{2.011361in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{2.003584in}}%
\pgfpathlineto{\pgfqpoint{1.788900in}{1.998190in}}%
\pgfpathlineto{\pgfqpoint{1.792109in}{1.990422in}}%
\pgfpathlineto{\pgfqpoint{1.795317in}{1.985038in}}%
\pgfpathlineto{\pgfqpoint{1.798526in}{1.977279in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{1.971903in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{1.964152in}}%
\pgfpathlineto{\pgfqpoint{1.808151in}{1.958782in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{1.951038in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{1.945673in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{1.944500in}}%
\pgfpathlineto{\pgfqpoint{1.845966in}{1.888170in}}%
\pgfpathlineto{\pgfqpoint{1.877364in}{1.849103in}}%
\pgfpathlineto{\pgfqpoint{1.908761in}{1.820306in}}%
\pgfpathlineto{\pgfqpoint{1.940159in}{1.796441in}}%
\pgfpathlineto{\pgfqpoint{2.002955in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{2.034352in}{1.729816in}}%
\pgfpathlineto{\pgfqpoint{2.097148in}{1.682578in}}%
\pgfpathlineto{\pgfqpoint{2.128546in}{1.657762in}}%
\pgfpathlineto{\pgfqpoint{2.159943in}{1.633907in}}%
\pgfpathlineto{\pgfqpoint{2.191341in}{1.612111in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.593505in}}%
\pgfpathlineto{\pgfqpoint{2.254137in}{1.578592in}}%
\pgfpathlineto{\pgfqpoint{2.285535in}{1.564968in}}%
\pgfpathlineto{\pgfqpoint{2.316932in}{1.553304in}}%
\pgfpathlineto{\pgfqpoint{2.348330in}{1.542844in}}%
\pgfpathlineto{\pgfqpoint{2.379728in}{1.534916in}}%
\pgfpathlineto{\pgfqpoint{2.411126in}{1.528430in}}%
\pgfpathlineto{\pgfqpoint{2.442523in}{1.524380in}}%
\pgfpathlineto{\pgfqpoint{2.473921in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{2.505319in}{1.524769in}}%
\pgfpathlineto{\pgfqpoint{2.536717in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.568114in}{1.549903in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{1.579137in}}%
\pgfpathlineto{\pgfqpoint{2.630910in}{1.625320in}}%
\pgfpathlineto{\pgfqpoint{2.662308in}{1.694712in}}%
\pgfpathlineto{\pgfqpoint{2.693705in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.928243in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{2.102349in}}%
\pgfpathlineto{\pgfqpoint{2.727783in}{2.100726in}}%
\pgfpathlineto{\pgfqpoint{2.729123in}{2.100145in}}%
\pgfpathlineto{\pgfqpoint{2.733142in}{2.100029in}}%
\pgfpathlineto{\pgfqpoint{2.734482in}{2.100178in}}%
\pgfpathlineto{\pgfqpoint{2.739841in}{2.102899in}}%
\pgfpathlineto{\pgfqpoint{2.745200in}{2.107650in}}%
\pgfpathlineto{\pgfqpoint{2.751899in}{2.116164in}}%
\pgfpathlineto{\pgfqpoint{2.755918in}{2.122152in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{2.136942in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{2.134215in}}%
\pgfpathlineto{\pgfqpoint{2.779888in}{2.100015in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{2.053151in}}%
\pgfpathlineto{\pgfqpoint{2.818123in}{2.019733in}}%
\pgfpathlineto{\pgfqpoint{2.834054in}{1.986829in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.953745in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{1.940308in}}%
\pgfpathlineto{\pgfqpoint{2.911140in}{1.901839in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{1.880264in}}%
\pgfpathlineto{\pgfqpoint{3.020704in}{1.866825in}}%
\pgfpathlineto{\pgfqpoint{3.075486in}{1.857367in}}%
\pgfpathlineto{\pgfqpoint{3.130268in}{1.849883in}}%
\pgfpathlineto{\pgfqpoint{3.185050in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{3.294615in}{1.831853in}}%
\pgfpathlineto{\pgfqpoint{3.623307in}{1.799515in}}%
\pgfpathlineto{\pgfqpoint{3.842435in}{1.778842in}}%
\pgfpathlineto{\pgfqpoint{3.951999in}{1.768964in}}%
\pgfpathlineto{\pgfqpoint{4.061563in}{1.759682in}}%
\pgfpathlineto{\pgfqpoint{4.225910in}{1.746110in}}%
\pgfpathlineto{\pgfqpoint{4.390256in}{1.732299in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.897496in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.925538in}{1.629516in}}%
\pgfpathlineto{\pgfqpoint{0.953580in}{1.557890in}}%
\pgfpathlineto{\pgfqpoint{0.981622in}{1.505321in}}%
\pgfpathlineto{\pgfqpoint{1.009664in}{1.467393in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{1.419992in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.405012in}}%
\pgfpathlineto{\pgfqpoint{1.121831in}{1.393443in}}%
\pgfpathlineto{\pgfqpoint{1.149873in}{1.384171in}}%
\pgfpathlineto{\pgfqpoint{1.177915in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{1.205957in}{1.369792in}}%
\pgfpathlineto{\pgfqpoint{1.233999in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{1.358558in}}%
\pgfpathlineto{\pgfqpoint{1.290083in}{1.353718in}}%
\pgfpathlineto{\pgfqpoint{1.318124in}{1.349369in}}%
\pgfpathlineto{\pgfqpoint{1.346166in}{1.345595in}}%
\pgfpathlineto{\pgfqpoint{1.374208in}{1.342581in}}%
\pgfpathlineto{\pgfqpoint{1.402250in}{1.340650in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{1.458334in}{1.342497in}}%
\pgfpathlineto{\pgfqpoint{1.486376in}{1.348511in}}%
\pgfpathlineto{\pgfqpoint{1.514417in}{1.360565in}}%
\pgfpathlineto{\pgfqpoint{1.542459in}{1.382059in}}%
\pgfpathlineto{\pgfqpoint{1.570501in}{1.418047in}}%
\pgfpathlineto{\pgfqpoint{1.598543in}{1.475325in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{1.678843in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.830331in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{2.011318in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{2.009404in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{2.015440in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{2.023686in}}%
\pgfpathlineto{\pgfqpoint{1.689368in}{2.022346in}}%
\pgfpathlineto{\pgfqpoint{1.690707in}{2.031014in}}%
\pgfpathlineto{\pgfqpoint{1.692047in}{2.030089in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{2.038876in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{2.037979in}}%
\pgfpathlineto{\pgfqpoint{1.696066in}{2.046382in}}%
\pgfpathlineto{\pgfqpoint{1.697406in}{2.045938in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{2.054854in}}%
\pgfpathlineto{\pgfqpoint{1.700086in}{2.054496in}}%
\pgfpathlineto{\pgfqpoint{1.701426in}{2.063484in}}%
\pgfpathlineto{\pgfqpoint{1.702765in}{2.063249in}}%
\pgfpathlineto{\pgfqpoint{1.704105in}{2.072451in}}%
\pgfpathlineto{\pgfqpoint{1.705445in}{2.071621in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{2.082863in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{2.081922in}}%
\pgfpathlineto{\pgfqpoint{1.709464in}{2.089448in}}%
\pgfpathlineto{\pgfqpoint{1.710804in}{2.089216in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{2.099726in}}%
\pgfpathlineto{\pgfqpoint{1.713484in}{2.103818in}}%
\pgfpathlineto{\pgfqpoint{1.714823in}{2.114894in}}%
\pgfpathlineto{\pgfqpoint{1.716163in}{2.119172in}}%
\pgfpathlineto{\pgfqpoint{1.717503in}{2.130355in}}%
\pgfpathlineto{\pgfqpoint{1.718843in}{2.130335in}}%
\pgfpathlineto{\pgfqpoint{1.720183in}{2.141276in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{2.146699in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{2.152954in}}%
\pgfpathlineto{\pgfqpoint{1.724731in}{2.156340in}}%
\pgfpathlineto{\pgfqpoint{1.727939in}{2.166527in}}%
\pgfpathlineto{\pgfqpoint{1.731148in}{2.169879in}}%
\pgfpathlineto{\pgfqpoint{1.734356in}{2.180033in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{2.183354in}}%
\pgfpathlineto{\pgfqpoint{1.740773in}{2.193480in}}%
\pgfpathlineto{\pgfqpoint{1.743982in}{2.196773in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{2.206873in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{2.210142in}}%
\pgfpathlineto{\pgfqpoint{1.753607in}{2.220219in}}%
\pgfpathlineto{\pgfqpoint{1.756816in}{2.223467in}}%
\pgfpathlineto{\pgfqpoint{1.760024in}{2.233523in}}%
\pgfpathlineto{\pgfqpoint{1.763233in}{2.236752in}}%
\pgfpathlineto{\pgfqpoint{1.766441in}{2.246791in}}%
\pgfpathlineto{\pgfqpoint{1.769649in}{2.250003in}}%
\pgfpathlineto{\pgfqpoint{1.772858in}{2.260026in}}%
\pgfpathlineto{\pgfqpoint{1.776066in}{2.263223in}}%
\pgfpathlineto{\pgfqpoint{1.779275in}{2.273233in}}%
\pgfpathlineto{\pgfqpoint{1.782483in}{2.276418in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{2.286415in}}%
\pgfpathlineto{\pgfqpoint{1.788900in}{2.289589in}}%
\pgfpathlineto{\pgfqpoint{1.792109in}{2.299576in}}%
\pgfpathlineto{\pgfqpoint{1.795317in}{2.302741in}}%
\pgfpathlineto{\pgfqpoint{1.798526in}{2.312719in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{2.315876in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{2.325847in}}%
\pgfpathlineto{\pgfqpoint{1.808151in}{2.328996in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{2.338961in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{2.342105in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{2.337237in}}%
\pgfpathlineto{\pgfqpoint{1.845966in}{2.203775in}}%
\pgfpathlineto{\pgfqpoint{1.877364in}{2.099982in}}%
\pgfpathlineto{\pgfqpoint{1.908761in}{2.028351in}}%
\pgfpathlineto{\pgfqpoint{1.940159in}{1.977808in}}%
\pgfpathlineto{\pgfqpoint{1.971557in}{1.937332in}}%
\pgfpathlineto{\pgfqpoint{2.002955in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{2.034352in}{1.833415in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.766257in}}%
\pgfpathlineto{\pgfqpoint{2.097148in}{1.691041in}}%
\pgfpathlineto{\pgfqpoint{2.128546in}{1.619145in}}%
\pgfpathlineto{\pgfqpoint{2.159943in}{1.549683in}}%
\pgfpathlineto{\pgfqpoint{2.191341in}{1.478165in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.415295in}}%
\pgfpathlineto{\pgfqpoint{2.254137in}{1.363910in}}%
\pgfpathlineto{\pgfqpoint{2.285535in}{1.317393in}}%
\pgfpathlineto{\pgfqpoint{2.316932in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{2.348330in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{2.379728in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{2.411126in}{1.332915in}}%
\pgfpathlineto{\pgfqpoint{2.442523in}{1.385037in}}%
\pgfpathlineto{\pgfqpoint{2.473921in}{1.444767in}}%
\pgfpathlineto{\pgfqpoint{2.505319in}{1.506253in}}%
\pgfpathlineto{\pgfqpoint{2.536717in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{2.568114in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{2.630910in}{1.720174in}}%
\pgfpathlineto{\pgfqpoint{2.662308in}{1.773389in}}%
\pgfpathlineto{\pgfqpoint{2.693705in}{1.834373in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.908554in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.999667in}}%
\pgfpathlineto{\pgfqpoint{2.729123in}{2.007631in}}%
\pgfpathlineto{\pgfqpoint{2.734482in}{2.020917in}}%
\pgfpathlineto{\pgfqpoint{2.739841in}{2.037229in}}%
\pgfpathlineto{\pgfqpoint{2.745200in}{2.056505in}}%
\pgfpathlineto{\pgfqpoint{2.750559in}{2.078979in}}%
\pgfpathlineto{\pgfqpoint{2.755918in}{2.104954in}}%
\pgfpathlineto{\pgfqpoint{2.761277in}{2.134902in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{2.151811in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{2.154808in}}%
\pgfpathlineto{\pgfqpoint{2.834054in}{2.302194in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{2.348149in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{2.345401in}}%
\pgfpathlineto{\pgfqpoint{2.911140in}{2.139548in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{2.038103in}}%
\pgfpathlineto{\pgfqpoint{3.020704in}{1.984744in}}%
\pgfpathlineto{\pgfqpoint{3.075486in}{1.952746in}}%
\pgfpathlineto{\pgfqpoint{3.130268in}{1.930450in}}%
\pgfpathlineto{\pgfqpoint{3.185050in}{1.912554in}}%
\pgfpathlineto{\pgfqpoint{3.239833in}{1.896758in}}%
\pgfpathlineto{\pgfqpoint{3.349397in}{1.867239in}}%
\pgfpathlineto{\pgfqpoint{3.458961in}{1.838413in}}%
\pgfpathlineto{\pgfqpoint{3.513743in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{3.568525in}{1.809174in}}%
\pgfpathlineto{\pgfqpoint{3.623307in}{1.799382in}}%
\pgfpathlineto{\pgfqpoint{3.678089in}{1.789055in}}%
\pgfpathlineto{\pgfqpoint{3.732871in}{1.777593in}}%
\pgfpathlineto{\pgfqpoint{3.787653in}{1.765702in}}%
\pgfpathlineto{\pgfqpoint{3.842435in}{1.753240in}}%
\pgfpathlineto{\pgfqpoint{3.897217in}{1.740332in}}%
\pgfpathlineto{\pgfqpoint{3.951999in}{1.726894in}}%
\pgfpathlineto{\pgfqpoint{4.006781in}{1.712889in}}%
\pgfpathlineto{\pgfqpoint{4.116345in}{1.683735in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{1.670246in}}%
\pgfpathlineto{\pgfqpoint{4.225910in}{1.658637in}}%
\pgfpathlineto{\pgfqpoint{4.280692in}{1.650291in}}%
\pgfpathlineto{\pgfqpoint{4.335474in}{1.647924in}}%
\pgfpathlineto{\pgfqpoint{4.390256in}{1.656841in}}%
\pgfpathlineto{\pgfqpoint{4.445038in}{1.686943in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.897496in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.925538in}{1.913940in}}%
\pgfpathlineto{\pgfqpoint{0.953580in}{2.068762in}}%
\pgfpathlineto{\pgfqpoint{0.981622in}{2.180720in}}%
\pgfpathlineto{\pgfqpoint{1.009664in}{2.250954in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{2.290294in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{2.311339in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{2.322794in}}%
\pgfpathlineto{\pgfqpoint{1.121831in}{2.329485in}}%
\pgfpathlineto{\pgfqpoint{1.149873in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{1.177915in}{2.337003in}}%
\pgfpathlineto{\pgfqpoint{1.205957in}{2.339367in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{2.343117in}}%
\pgfpathlineto{\pgfqpoint{1.318124in}{2.348610in}}%
\pgfpathlineto{\pgfqpoint{1.346166in}{2.350600in}}%
\pgfpathlineto{\pgfqpoint{1.374208in}{2.351759in}}%
\pgfpathlineto{\pgfqpoint{1.402250in}{2.351826in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.458334in}{2.344758in}}%
\pgfpathlineto{\pgfqpoint{1.486376in}{2.332435in}}%
\pgfpathlineto{\pgfqpoint{1.514417in}{2.305441in}}%
\pgfpathlineto{\pgfqpoint{1.542459in}{2.248501in}}%
\pgfpathlineto{\pgfqpoint{1.570501in}{2.141428in}}%
\pgfpathlineto{\pgfqpoint{1.598543in}{1.977414in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.771402in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{1.540592in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.295081in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{1.039883in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{1.034822in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{1.689368in}{1.028209in}}%
\pgfpathlineto{\pgfqpoint{1.690707in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{1.692047in}{1.019788in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{1.012580in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{1.011345in}}%
\pgfpathlineto{\pgfqpoint{1.696066in}{1.005154in}}%
\pgfpathlineto{\pgfqpoint{1.697406in}{1.003042in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{0.995864in}}%
\pgfpathlineto{\pgfqpoint{1.700086in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{1.701426in}{0.986564in}}%
\pgfpathlineto{\pgfqpoint{1.702765in}{0.984339in}}%
\pgfpathlineto{\pgfqpoint{1.704105in}{0.976880in}}%
\pgfpathlineto{\pgfqpoint{1.705445in}{0.976109in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{0.964447in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{0.964144in}}%
\pgfpathlineto{\pgfqpoint{1.709464in}{0.960517in}}%
\pgfpathlineto{\pgfqpoint{1.710804in}{0.958799in}}%
\pgfpathlineto{\pgfqpoint{1.716163in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{1.717503in}{0.907398in}}%
\pgfpathlineto{\pgfqpoint{1.718843in}{0.906026in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{0.904763in}}%
\pgfpathlineto{\pgfqpoint{1.845966in}{1.133217in}}%
\pgfpathlineto{\pgfqpoint{1.877364in}{1.322393in}}%
\pgfpathlineto{\pgfqpoint{1.908761in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{1.940159in}{1.601164in}}%
\pgfpathlineto{\pgfqpoint{1.971557in}{1.698086in}}%
\pgfpathlineto{\pgfqpoint{2.002955in}{1.773075in}}%
\pgfpathlineto{\pgfqpoint{2.034352in}{1.831119in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{2.097148in}{1.913561in}}%
\pgfpathlineto{\pgfqpoint{2.128546in}{1.944008in}}%
\pgfpathlineto{\pgfqpoint{2.159943in}{1.970186in}}%
\pgfpathlineto{\pgfqpoint{2.191341in}{1.993341in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{2.014296in}}%
\pgfpathlineto{\pgfqpoint{2.254137in}{2.033875in}}%
\pgfpathlineto{\pgfqpoint{2.285535in}{2.052339in}}%
\pgfpathlineto{\pgfqpoint{2.316932in}{2.070096in}}%
\pgfpathlineto{\pgfqpoint{2.348330in}{2.087210in}}%
\pgfpathlineto{\pgfqpoint{2.379728in}{2.102716in}}%
\pgfpathlineto{\pgfqpoint{2.411126in}{2.115952in}}%
\pgfpathlineto{\pgfqpoint{2.442523in}{2.126073in}}%
\pgfpathlineto{\pgfqpoint{2.473921in}{2.131459in}}%
\pgfpathlineto{\pgfqpoint{2.505319in}{2.129449in}}%
\pgfpathlineto{\pgfqpoint{2.536717in}{2.115391in}}%
\pgfpathlineto{\pgfqpoint{2.568114in}{2.081112in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{2.015383in}}%
\pgfpathlineto{\pgfqpoint{2.630910in}{1.907477in}}%
\pgfpathlineto{\pgfqpoint{2.662308in}{1.752908in}}%
\pgfpathlineto{\pgfqpoint{2.693705in}{1.556535in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{2.727783in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{2.730462in}{1.062698in}}%
\pgfpathlineto{\pgfqpoint{2.733142in}{1.056076in}}%
\pgfpathlineto{\pgfqpoint{2.737161in}{1.043235in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{1.027620in}}%
\pgfpathlineto{\pgfqpoint{2.746540in}{1.002343in}}%
\pgfpathlineto{\pgfqpoint{2.751899in}{0.972111in}}%
\pgfpathlineto{\pgfqpoint{2.757258in}{0.936829in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.895912in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{0.903814in}}%
\pgfpathlineto{\pgfqpoint{2.911140in}{1.171925in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{1.285031in}}%
\pgfpathlineto{\pgfqpoint{3.020704in}{1.339167in}}%
\pgfpathlineto{\pgfqpoint{3.075486in}{1.371785in}}%
\pgfpathlineto{\pgfqpoint{3.130268in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{3.185050in}{1.417627in}}%
\pgfpathlineto{\pgfqpoint{3.294615in}{1.457795in}}%
\pgfpathlineto{\pgfqpoint{3.404179in}{1.497858in}}%
\pgfpathlineto{\pgfqpoint{3.513743in}{1.538810in}}%
\pgfpathlineto{\pgfqpoint{3.623307in}{1.580779in}}%
\pgfpathlineto{\pgfqpoint{3.732871in}{1.623628in}}%
\pgfpathlineto{\pgfqpoint{3.897217in}{1.688958in}}%
\pgfpathlineto{\pgfqpoint{4.006781in}{1.732555in}}%
\pgfpathlineto{\pgfqpoint{4.061563in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{4.116345in}{1.774987in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{4.225910in}{1.812758in}}%
\pgfpathlineto{\pgfqpoint{4.280692in}{1.826614in}}%
\pgfpathlineto{\pgfqpoint{4.335474in}{1.832438in}}%
\pgfpathlineto{\pgfqpoint{4.390256in}{1.821979in}}%
\pgfpathlineto{\pgfqpoint{4.445038in}{1.778660in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.897496in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.925538in}{1.711870in}}%
\pgfpathlineto{\pgfqpoint{0.953580in}{1.703714in}}%
\pgfpathlineto{\pgfqpoint{0.981622in}{1.698687in}}%
\pgfpathlineto{\pgfqpoint{1.009664in}{1.695872in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{1.694620in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{1.695095in}}%
\pgfpathlineto{\pgfqpoint{1.121831in}{1.696269in}}%
\pgfpathlineto{\pgfqpoint{1.177915in}{1.699656in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{1.706056in}}%
\pgfpathlineto{\pgfqpoint{1.486376in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.542459in}{1.727845in}}%
\pgfpathlineto{\pgfqpoint{1.570501in}{1.729242in}}%
\pgfpathlineto{\pgfqpoint{1.598543in}{1.730193in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{1.729933in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.728086in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.724443in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{1.724446in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{1.725505in}}%
\pgfpathlineto{\pgfqpoint{1.845966in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{1.877364in}{1.879045in}}%
\pgfpathlineto{\pgfqpoint{1.908761in}{1.922309in}}%
\pgfpathlineto{\pgfqpoint{1.940159in}{1.942207in}}%
\pgfpathlineto{\pgfqpoint{1.971557in}{1.941980in}}%
\pgfpathlineto{\pgfqpoint{2.034352in}{1.911596in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.900989in}}%
\pgfpathlineto{\pgfqpoint{2.097148in}{1.903640in}}%
\pgfpathlineto{\pgfqpoint{2.128546in}{1.907959in}}%
\pgfpathlineto{\pgfqpoint{2.159943in}{1.903268in}}%
\pgfpathlineto{\pgfqpoint{2.191341in}{1.891588in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.865122in}}%
\pgfpathlineto{\pgfqpoint{2.254137in}{1.818471in}}%
\pgfpathlineto{\pgfqpoint{2.285535in}{1.763069in}}%
\pgfpathlineto{\pgfqpoint{2.316932in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{2.348330in}{1.670530in}}%
\pgfpathlineto{\pgfqpoint{2.379728in}{1.621327in}}%
\pgfpathlineto{\pgfqpoint{2.411126in}{1.577871in}}%
\pgfpathlineto{\pgfqpoint{2.442523in}{1.537124in}}%
\pgfpathlineto{\pgfqpoint{2.473921in}{1.501735in}}%
\pgfpathlineto{\pgfqpoint{2.505319in}{1.474656in}}%
\pgfpathlineto{\pgfqpoint{2.536717in}{1.462162in}}%
\pgfpathlineto{\pgfqpoint{2.568114in}{1.456140in}}%
\pgfpathlineto{\pgfqpoint{2.599512in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{2.630910in}{1.487486in}}%
\pgfpathlineto{\pgfqpoint{2.662308in}{1.524196in}}%
\pgfpathlineto{\pgfqpoint{2.693705in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.643741in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{1.724445in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{1.724305in}}%
\pgfpathlineto{\pgfqpoint{2.911140in}{1.696680in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{1.685348in}}%
\pgfpathlineto{\pgfqpoint{3.020704in}{1.682177in}}%
\pgfpathlineto{\pgfqpoint{3.075486in}{1.683064in}}%
\pgfpathlineto{\pgfqpoint{3.130268in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{3.185050in}{1.689838in}}%
\pgfpathlineto{\pgfqpoint{3.294615in}{1.698771in}}%
\pgfpathlineto{\pgfqpoint{3.458961in}{1.713018in}}%
\pgfpathlineto{\pgfqpoint{3.951999in}{1.756320in}}%
\pgfpathlineto{\pgfqpoint{4.061563in}{1.765354in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{1.773453in}}%
\pgfpathlineto{\pgfqpoint{4.225910in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{4.280692in}{1.778365in}}%
\pgfpathlineto{\pgfqpoint{4.335474in}{1.777026in}}%
\pgfpathlineto{\pgfqpoint{4.390256in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{4.445038in}{1.749218in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869455in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{0.897496in}{1.723989in}}%
\pgfpathlineto{\pgfqpoint{0.953580in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.981622in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.438410in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.731432in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{1.717457in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{1.731432in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{1.731431in}}%
\pgfpathlineto{\pgfqpoint{1.689368in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{1.690707in}{1.731430in}}%
\pgfpathlineto{\pgfqpoint{1.692047in}{1.717459in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{1.731429in}}%
\pgfpathlineto{\pgfqpoint{1.694727in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{1.696066in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{1.697406in}{1.717461in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{1.700086in}{1.717461in}}%
\pgfpathlineto{\pgfqpoint{1.701426in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{1.702765in}{1.717461in}}%
\pgfpathlineto{\pgfqpoint{1.704105in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{1.705445in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{1.706785in}{1.731429in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.717459in}}%
\pgfpathlineto{\pgfqpoint{1.709464in}{1.731430in}}%
\pgfpathlineto{\pgfqpoint{1.710804in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{1.731431in}}%
\pgfpathlineto{\pgfqpoint{1.713484in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{1.714823in}{1.731432in}}%
\pgfpathlineto{\pgfqpoint{1.716163in}{1.717457in}}%
\pgfpathlineto{\pgfqpoint{1.717503in}{1.731432in}}%
\pgfpathlineto{\pgfqpoint{1.718843in}{1.717456in}}%
\pgfpathlineto{\pgfqpoint{1.720183in}{1.731435in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.724731in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.727939in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.731148in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.734356in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.740773in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.743982in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.753607in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.756816in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.760024in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.763233in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.766441in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.769649in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.772858in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.776066in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.779275in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.782483in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.788900in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.792109in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.795317in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.798526in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.808151in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{1.683926in}}%
\pgfpathlineto{\pgfqpoint{1.877364in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{1.908761in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.662308in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.693705in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.389355in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.726443in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{2.727783in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{2.729123in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{2.730462in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{2.731802in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.733142in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.734482in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.735822in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.737161in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.738501in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.739841in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.742520in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.743860in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.745200in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.746540in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.747880in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.749219in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.750559in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.751899in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.753239in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.754578in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.755918in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.757258in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{2.759938in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{2.761277in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.767143in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.770329in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.773516in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.776702in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.779888in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.783074in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.786261in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.789447in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.792633in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.795819in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.799006in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.805378in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.808564in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.811751in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.814937in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.818123in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.824496in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.827682in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.830868in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.834054in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.840427in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.843613in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.846799in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.853172in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{1.731445in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{1.764739in}}%
\pgfpathlineto{\pgfqpoint{2.911140in}{2.356921in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{4.390256in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{4.445038in}{2.316626in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{1.724444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.682669in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.721522in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.814568in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.725103in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.763957in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.763957in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856358in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.856358in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644000in}{0.884444in}}{\pgfqpoint{4.960000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.499820in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{0.644000in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{0.884444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644000in}{2.564444in}}%
\pgfpathlineto{\pgfqpoint{5.604000in}{2.564444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124000in,y=2.647778in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Number of discretization steps per phase $N$ = 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563568in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{5.739988in}{0.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.762210in}{0.072222in}}{\pgfqpoint{5.762210in}{0.094444in}}%
\pgfpathlineto{\pgfqpoint{5.762210in}{0.238272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.762210in}{0.260494in}}{\pgfqpoint{5.739988in}{0.260494in}}%
\pgfpathlineto{\pgfqpoint{0.563568in}{0.260494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.541346in}{0.260494in}}{\pgfqpoint{0.541346in}{0.238272in}}%
\pgfpathlineto{\pgfqpoint{0.541346in}{0.094444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.541346in}{0.072222in}}{\pgfqpoint{0.563568in}{0.072222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535790in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.712210in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734432in}{0.100000in}}{\pgfqpoint{5.734432in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{5.734432in}{0.266049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734432in}{0.288272in}}{\pgfqpoint{5.712210in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.535790in}{0.288272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513568in}{0.288272in}}{\pgfqpoint{0.513568in}{0.266049in}}%
\pgfpathlineto{\pgfqpoint{0.513568in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513568in}{0.100000in}}{\pgfqpoint{0.535790in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558012in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.780235in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869123in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450379in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.672601in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761490in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342745in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.564967in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653856in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235111in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{3.457333in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546222in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127477in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{4.349700in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438588in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019844in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{5.242066in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330955in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Joint 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215740in,y=2.000617in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Norm. Joint Velocity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/time_steps_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.304632in}{4.554332in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.304632in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.304632in}{4.554332in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.554332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694981in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{5.654981in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{5.654981in}{4.232110in}}%
\pgfpathlineto{\pgfqpoint{0.694981in}{4.232110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920436in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920436in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822254in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822254in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724072in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724072in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625890in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625890in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527709in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527709in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429527in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.429527in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174981in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Number of discretization steps per phase $N$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694981in}{0.936321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389235in,y=0.878451in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 9.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694981in}{1.679158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in,y=1.621288in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694981in}{2.421995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in,y=2.364125in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694981in}{3.164832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in,y=3.106962in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 11.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694981in}{3.907669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in,y=3.849799in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 11.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252083in,y=2.384110in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Trajectory duration (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694981in}{0.536110in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920436in}{4.064110in}}%
\pgfpathlineto{\pgfqpoint{1.822254in}{1.615126in}}%
\pgfpathlineto{\pgfqpoint{2.724072in}{1.105985in}}%
\pgfpathlineto{\pgfqpoint{3.625890in}{0.848518in}}%
\pgfpathlineto{\pgfqpoint{4.527709in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{5.429527in}{0.704110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694981in}{0.536110in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920436in}{4.064110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822254in}{1.615126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724072in}{1.105985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625890in}{0.848518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527709in}{0.748829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429527in}{0.704110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694981in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{0.694981in}{4.232110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654981in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{5.654981in}{4.232110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694981in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{5.654981in}{0.536110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694981in}{4.232110in}}%
\pgfpathlineto{\pgfqpoint{5.654981in}{4.232110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654981in}{1.215568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752204in,y=1.157697in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654981in}{1.948703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752204in,y=1.890833in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654981in}{2.681839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752204in,y=2.623968in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654981in}{3.414974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752204in,y=3.357104in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654981in}{4.148109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752204in,y=4.090239in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052548in,y=2.384110in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Optimization time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694981in}{0.536110in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920436in}{0.704110in}}%
\pgfpathlineto{\pgfqpoint{1.822254in}{0.727699in}}%
\pgfpathlineto{\pgfqpoint{2.724072in}{0.985851in}}%
\pgfpathlineto{\pgfqpoint{3.625890in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{4.527709in}{2.099817in}}%
\pgfpathlineto{\pgfqpoint{5.429527in}{4.064110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694981in}{0.536110in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920436in}{0.704110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822254in}{0.727699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724072in}{0.985851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625890in}{1.602542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527709in}{2.099817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429527in}{4.064110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694981in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{0.694981in}{4.232110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654981in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{5.654981in}{4.232110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694981in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{5.654981in}{0.536110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694981in}{4.232110in}}%
\pgfpathlineto{\pgfqpoint{5.654981in}{4.232110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

